The Wilkinson Microwave Anisotropy Probe (WMAP) Source Catalog

We present the list of point sources found in the WMAP 5-year maps. The technique used in the first-year and three-year analysis now finds 390 point sources, and the five-year source catalog is complete for regions of the sky away from the galactic plane to a 2 Jy limit, with SNR > 4.7 in all bands in the least covered parts of the sky. The noise at high frequencies is still mainly radiometer noise, but at low frequencies the CMB anisotropy is the largest uncertainty. A separate search of CMB-free V-W maps finds 99 sources of which all but one can be identified with known radio sources. The sources seen by WMAP are not strongly polarized. Many of the WMAP sources show significant variability from year to year, with more than a 2:1 range between the minimum and maximum fluxes.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccc}
\tablecaption{\label{tbl:sources} WMAP Source Catalog}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
 \colhead{RA [hms]}
&\colhead{Dec [dm]}
&\colhead{ID}
&\colhead{K [Jy]}
&\colhead{Ka [Jy]}
&\colhead{Q [Jy]}
&\colhead{V [Jy]}
&\colhead{W [Jy]}
&\colhead{$\alpha$}
&\colhead{5 GHz ID}
&\colhead{Notes}
}
\startdata
 00 03 20
&$-$47 52
&   
&\nodata
&$0.7\pm0.06$
&$0.7\pm0.09$
&$0.4\pm0.1$
&\nodata
&$-0.7\pm1$
&\nodata
&
\\
 00 06 06
&$-$06 23
&060
&$2.3\pm0.06$
&$2.3\pm0.1$
&$2.3\pm0.1$
&$2.0\pm0.2$
&\nodata
&$-0.1\pm0.2$
&PMN J0006-0623
&\tablenotemark{v}
\\
 00 10 37
&\phs11 01
&   
&$1.1\pm0.07$
&$1.2\pm0.1$
&$1.2\pm0.1$
&$1.0\pm0.2$
&$1.6\pm0.5$
&$0.1\pm0.3$
&GB6 J0010+1058
&\tablenotemark{V}
\\
 00 12 53
&$-$39 52
&202
&$1.3\pm0.04$
&$1.3\pm0.08$
&$1.0\pm0.09$
&$1.3\pm0.2$
&$0.8\pm0.2$
&$-0.2\pm0.2$
&PMN J0013-3954
&
\\
 00 19 18
&\phs26 03
&   
&$1.0\pm0.06$
&$0.7\pm0.1$
&$0.8\pm0.1$
&$0.5\pm0.2$
&$1.4\pm0.3$
&$0.0\pm0.3$
&GB6 J0019+2602
&
\\
 00 19 40
&\phs20 20
&   
&$1.0\pm0.06$
&$1.1\pm0.08$
&$0.9\pm0.09$
&$1.3\pm0.2$
&\nodata
&$0.1\pm0.3$
&GB6 J0019+2021
&
\\
 00 25 22
&$-$26 02
&   
&$0.9\pm0.05$
&$0.7\pm0.09$
&$0.5\pm0.08$
&\nodata
&\nodata
&$-0.8\pm0.6$
&PMN J0025-2602
&\tablenotemark{a}
\\
 00 26 07
&$-$35 10
&   
&$1.1\pm0.07$
&$1.1\pm0.09$
&$1.4\pm0.1$
&$1.0\pm0.2$
&\nodata
&$0.2\pm0.3$
&PMN J0026-3512
&\tablenotemark{v}
\\
 00 29 34
&\phs05 54
&   
&$1.1\pm0.06$
&$1.3\pm0.09$
&$1.0\pm0.09$
&$0.7\pm0.2$
&\nodata
&$-0.1\pm0.3$
&GB6 J0029+0554B
&\tablenotemark{a}
\\
 00 38 14
&$-$24 59
&   
&$0.7\pm0.06$
&$0.8\pm0.1$
&$0.6\pm0.1$
&$1.1\pm0.3$
&\nodata
&$0.3\pm0.5$
&PMN J0038-2459
&
\\
 00 43 12
&\phs52 08
&   
&$1.0\pm0.04$
&$0.6\pm0.07$
&$0.5\pm0.08$
&$0.5\pm0.1$
&\nodata
&$-1.0\pm0.4$
&GB6 J0043+5203
&
\\
 00 47 19
&$-$25 14
&062
&$1.1\pm0.06$
&$0.9\pm0.1$
&$1.1\pm0.1$
&$1.0\pm0.2$
&$0.9\pm0.2$
&$-0.1\pm0.3$
&PMN J0047-2517
&
\\
 00 49 50
&$-$57 39
&179
&$1.4\pm0.05$
&$1.4\pm0.07$
&$1.2\pm0.07$
&$1.2\pm0.2$
&$0.8\pm0.3$
&$-0.2\pm0.2$
&PMN J0050-5738
&\tablenotemark{v}
\\
 00 50 48
&$-$42 24
&   
&$1.3\pm0.03$
&$1.3\pm0.06$
&$1.2\pm0.06$
&$0.7\pm0.1$
&$0.8\pm0.2$
&$-0.2\pm0.2$
&PMN J0051-4226
&\tablenotemark{v}
\\
 00 50 49
&$-$06 49
&   
&$1.1\pm0.06$
&$1.1\pm0.09$
&$0.7\pm0.1$
&$1.3\pm0.2$
&$1.2\pm0.5$
&$-0.0\pm0.3$
&PMN J0051-0650
&
\\
 00 51 02
&$-$09 27
&077
&$1.0\pm0.06$
&$1.0\pm0.08$
&$0.8\pm0.09$
&$1.1\pm0.2$
&\nodata
&$-0.1\pm0.3$
&PMN J0050-0928
&
\\
 01 00 08
&$-$56 54
&   
&$0.5\pm0.04$
&$0.7\pm0.08$
&$0.8\pm0.08$
&$0.5\pm0.1$
&\nodata
&$0.3\pm0.4$
&\nodata
&
\\
 01 06 43
&$-$40 35
&171
&$2.2\pm0.04$
&$2.4\pm0.07$
&$2.2\pm0.09$
&$2.0\pm0.2$
&$1.5\pm0.3$
&$-0.0\pm0.1$
&PMN J0106-4034
&\tablenotemark{V}
\\
 01 08 30
&\phs13 19
&079
&$1.4\pm0.06$
&$1.1\pm0.1$
&$0.8\pm0.2$
&\nodata
&\nodata
&$-0.8\pm0.6$
&GB6 J0108+1319
&
\\
 01 08 43
&\phs01 35
&081
&$1.9\pm0.06$
&$1.9\pm0.08$
&$1.7\pm0.1$
&$1.5\pm0.2$
&\nodata
&$-0.1\pm0.2$
&GB6 J0108+0135
&\tablenotemark{a,V}
\\
 01 15 21
&$-$01 29
&   
&$0.9\pm0.05$
&$1.2\pm0.08$
&$1.0\pm0.09$
&$1.1\pm0.1$
&\nodata
&$0.2\pm0.3$
&PMN J0115-0127
&
\\
 01 16 18
&$-$11 37
&   
&$1.3\pm0.07$
&$1.0\pm0.1$
&$1.0\pm0.1$
&$1.5\pm0.3$
&\nodata
&$-0.1\pm0.4$
&PMN J0116-1136
&
\\
 01 21 46
&\phs11 50
&   
&$1.2\pm0.05$
&$1.1\pm0.1$
&$1.2\pm0.1$
&$0.6\pm0.2$
&\nodata
&$-0.3\pm0.4$
&GB6 J0121+1149
&
\\
 01 25 21
&$-$00 10
&086
&$1.1\pm0.06$
&$1.2\pm0.09$
&$1.1\pm0.1$
&$0.8\pm0.2$
&\nodata
&$-0.0\pm0.3$
&PMN J0125-0005
&\tablenotemark{a}
\\
 01 32 36
&$-$16 53
&097
&$1.8\pm0.05$
&$1.8\pm0.09$
&$1.8\pm0.1$
&$1.6\pm0.2$
&$1.3\pm0.3$
&$-0.1\pm0.2$
&PMN J0132-1654
&
\\
 01 33 08
&$-$52 00
&168
&$0.8\pm0.05$
&$1.1\pm0.08$
&$0.7\pm0.07$
&\nodata
&\nodata
&$0.0\pm0.4$
&PMN J0133-5159
&
\\
 01 33 26
&$-$36 27
&   
&$0.6\pm0.06$
&$0.6\pm0.1$
&\nodata
&\nodata
&\nodata
&$-0.3\pm1$
&PMN J0134-3629
&\tablenotemark{a}
\\
 01 37 01
&\phs47 53
&080
&$3.8\pm0.05$
&$3.8\pm0.09$
&$3.6\pm0.1$
&$3.2\pm0.2$
&$1.8\pm0.2$
&$-0.2\pm0.09$
&GB6 J0136+4751
&\tablenotemark{V}
\\
 01 37 37
&$-$24 28
&   
&$1.3\pm0.06$
&$1.3\pm0.09$
&$1.8\pm0.1$
&$1.4\pm0.2$
&\nodata
&$0.4\pm0.3$
&PMN J0137-2430
&\tablenotemark{V}
\\
 01 49 10
&\phs05 53
&   
&$1.0\pm0.06$
&$0.7\pm0.09$
&$0.8\pm0.1$
&\nodata
&\nodata
&$-0.4\pm0.5$
&GB6 J0149+0555
&
\\
 01 52 28
&\phs22 08
&   
&$1.2\pm0.09$
&$1.3\pm0.2$
&$1.3\pm0.1$
&$1.4\pm0.2$
&$1.7\pm0.5$
&$0.2\pm0.3$
&GB6 J0152+2206
&
\\
 02 04 49
&\phs15 13
&092
&$1.3\pm0.06$
&$1.3\pm0.1$
&$1.1\pm0.1$
&$1.6\pm0.3$
&\nodata
&$0.0\pm0.3$
&GB6 J0204+1514
&\tablenotemark{v}
\\
 02 05 01
&\phs32 13
&085
&$1.6\pm0.07$
&$1.5\pm0.1$
&$1.2\pm0.1$
&$0.7\pm0.2$
&\nodata
&$-0.5\pm0.3$
&GB6 J0205+3212
&
\\
 02 05 03
&$-$17 04
&   
&$0.7\pm0.1$
&\nodata
&$0.9\pm0.2$
&$0.8\pm0.1$
&$0.6\pm0.3$
&$0.0\pm0.5$
&PMN J0204-1701
&
\\
 02 10 51
&$-$51 00
&158
&$2.7\pm0.05$
&$2.7\pm0.08$
&$2.8\pm0.09$
&$2.7\pm0.2$
&$2.1\pm0.4$
&$0.0\pm0.1$
&PMN J0210-5101
&
\\
 02 18 27
&\phs01 38
&096
&$1.3\pm0.05$
&$1.2\pm0.08$
&$0.8\pm0.1$
&\nodata
&$0.7\pm0.3$
&$-0.5\pm0.3$
&\nodata
&\tablenotemark{v}
\\
 02 20 57
&\phs35 58
&   
&$1.2\pm0.06$
&$1.2\pm0.09$
&$0.9\pm0.1$
&$1.1\pm0.2$
&$1.3\pm0.3$
&$-0.1\pm0.2$
&GB6 J0221+3556
&
\\
 02 22 45
&$-$34 40
&137
&$1.0\pm0.03$
&$1.0\pm0.05$
&\nodata
&$0.7\pm0.1$
&\nodata
&$-0.2\pm0.3$
&PMN J0222-3441
&
\\
 02 23 10
&\phs43 03
&084
&$1.8\pm0.06$
&$1.4\pm0.1$
&$1.4\pm0.1$
&$1.3\pm0.3$
&$1.2\pm0.2$
&$-0.4\pm0.2$
&GB6 J0223+4259
&\tablenotemark{a}
\\
 02 31 37
&\phs13 20
&   
&$1.3\pm0.07$
&$1.2\pm0.08$
&$1.2\pm0.1$
&$0.9\pm0.2$
&\nodata
&$-0.2\pm0.3$
&GB6 J0231+1323
&
\\
 02 31 39
&$-$47 42
&   
&$0.7\pm0.05$
&$0.9\pm0.09$
&$0.9\pm0.07$
&$1.2\pm0.1$
&$0.7\pm0.2$
&$0.3\pm0.2$
&PMN J0231-4746
&
\\
 02 37 58
&\phs28 48
&093
&$3.8\pm0.06$
&$3.4\pm0.1$
&$3.5\pm0.1$
&$3.2\pm0.3$
&$2.1\pm0.4$
&$-0.2\pm0.1$
&GB6 J0237+2848
&\tablenotemark{V}
\\
 02 38 48
&\phs16 37
&   
&$1.5\pm0.08$
&$1.6\pm0.1$
&$1.6\pm0.1$
&$1.6\pm0.3$
&\nodata
&$0.1\pm0.3$
&GB6 J0238+1637
&\tablenotemark{v}
\\
 02 41 18
&$-$08 21
&   
&$1.0\pm0.06$
&$0.7\pm0.09$
&$0.7\pm0.1$
&\nodata
&\nodata
&$-0.8\pm0.5$
&PMN J0241-0815
&\tablenotemark{v}
\\
 02 45 18
&$-$44 56
&   
&$0.5\pm0.05$
&$0.7\pm0.1$
&$0.6\pm0.09$
&$0.7\pm0.2$
&\nodata
&$0.5\pm0.5$
&PMN J0245-4459
&
\\
 02 53 33
&$-$54 42
&155
&$2.4\pm0.04$
&$2.7\pm0.07$
&$2.5\pm0.08$
&$2.2\pm0.1$
&$1.8\pm0.3$
&$0.0\pm0.1$
&PMN J0253-5441
&\tablenotemark{V}
\\
 02 59 31
&$-$00 15
&   
&$1.1\pm0.06$
&$1.4\pm0.08$
&$1.2\pm0.08$
&$0.8\pm0.1$
&\nodata
&$0.0\pm0.3$
&PMN J0259-0020
&
\\
 03 03 33
&$-$62 12
&162
&$1.4\pm0.06$
&$1.3\pm0.1$
&$1.4\pm0.08$
&$1.3\pm0.1$
&$1.0\pm0.2$
&$-0.1\pm0.2$
&PMN J0303-6211
&
\\
 03 08 26
&\phs04 05
&102
&$1.3\pm0.07$
&$1.3\pm0.1$
&$1.2\pm0.1$
&$0.9\pm0.3$
&\nodata
&$-0.1\pm0.4$
&GB6 J0308+0406
&
\\
 03 09 16
&\phs10 28
&   
&$1.1\pm0.07$
&$1.3\pm0.1$
&$1.3\pm0.1$
&$1.5\pm0.2$
&$1.5\pm0.5$
&$0.3\pm0.3$
&GB6 J0309+1029
&
\\
 03 09 50
&$-$61 02
&160
&$1.1\pm0.05$
&$1.2\pm0.08$
&$0.9\pm0.07$
&$0.9\pm0.2$
&$0.7\pm0.3$
&$-0.2\pm0.3$
&PMN J0309-6058
&
\\
 03 12 21
&$-$76 45
&174
&$1.0\pm0.05$
&$1.2\pm0.08$
&$1.1\pm0.07$
&$0.9\pm0.1$
&$0.8\pm0.3$
&$-0.0\pm0.2$
&PMN J0311-7651
&
\\
 03 12 50
&\phs01 31
&   
&$0.9\pm0.06$
&$0.8\pm0.2$
&$0.9\pm0.1$
&$0.8\pm0.2$
&\nodata
&$0.0\pm0.4$
&GB6 J0312+0132
&
\\
 03 19 45
&\phs41 31
&094
&$11.3\pm0.06$
&$8.9\pm0.09$
&$7.5\pm0.1$
&$5.6\pm0.2$
&$3.9\pm0.4$
&$-0.7\pm0.04$
&GB6 J0319+4130
&\tablenotemark{v}
\\
 03 22 25
&$-$37 11
&138
&$18.5\pm3.1$
&$12.6\pm2.0$
&$10.6\pm1.9$
&$8.4\pm2.5$
&\nodata
&$-0.8\pm0.2$
&1Jy 0320-37
&\tablenotemark{b}
% &
\\
 03 25 14
&\phs22 25
&   
&$0.8\pm0.08$
&$0.9\pm0.1$
&$1.1\pm0.2$
&$0.5\pm0.2$
&\nodata
&$0.1\pm0.5$
&GB6 J0325+2223
&
\\
 03 29 45
&$-$23 54
&123
&$1.2\pm0.05$
&$1.3\pm0.07$
&$1.2\pm0.1$
&$1.0\pm0.1$
&$0.9\pm0.2$
&$-0.0\pm0.2$
&PMN J0329-2357
&
\\
 03 34 20
&$-$40 07
&146
&$1.4\pm0.05$
&$1.5\pm0.07$
&$1.4\pm0.07$
&$1.4\pm0.1$
&$1.5\pm0.4$
&$0.0\pm0.2$
&PMN J0334-4008
&\tablenotemark{V}
\\
 03 36 49
&$-$12 57
&   
&$1.0\pm0.05$
&$0.9\pm0.07$
&$1.1\pm0.1$
&$0.9\pm0.1$
&$0.7\pm0.3$
&$-0.1\pm0.3$
&PMN J0336-1302
&
\\
 03 39 24
&$-$01 43
&106
&$2.4\pm0.07$
&$2.3\pm0.1$
&$2.2\pm0.1$
&$1.7\pm0.2$
&$2.1\pm0.3$
&$-0.2\pm0.1$
&PMN J0339-0146
&\tablenotemark{v}
\\
 03 40 29
&$-$21 19
&   
&$1.1\pm0.05$
&$1.1\pm0.07$
&$1.1\pm0.09$
&$1.2\pm0.1$
&$1.2\pm0.2$
&$0.1\pm0.2$
&PMN J0340-2119
&
\\
 03 48 51
&$-$27 47
&129
&$1.2\pm0.03$
&$1.0\pm0.06$
&$0.9\pm0.07$
&$1.5\pm0.2$
&\nodata
&$-0.2\pm0.2$
&PMN J0348-2749
&
\\
 03 58 47
&\phs10 29
&   
&$1.2\pm0.1$
&$1.1\pm0.2$
&\nodata
&\nodata
&\nodata
&$-0.1\pm1$
&GB6 J0358+1026
&
\\
 04 03 57
&$-$36 04
&136
&$3.4\pm0.05$
&$3.8\pm0.08$
&$3.6\pm0.08$
&$3.4\pm0.1$
&$3.0\pm0.3$
&$0.0\pm0.07$
&PMN J0403-3605
&\tablenotemark{V}
\\
 04 05 36
&$-$13 04
&114
&$2.0\pm0.06$
&$1.8\pm0.09$
&$1.7\pm0.1$
&$1.5\pm0.2$
&\nodata
&$-0.3\pm0.2$
&PMN J0405-1308
&\tablenotemark{v}
\\
 04 07 02
&$-$38 25
&141
&$1.1\pm0.06$
&$1.0\pm0.1$
&$0.9\pm0.08$
&$0.8\pm0.1$
&\nodata
&$-0.4\pm0.3$
&PMN J0406-3826
&
\\
 04 08 50
&$-$75 06
&   
&$0.8\pm0.04$
&$0.5\pm0.06$
&$0.3\pm0.08$
&\nodata
&\nodata
&$-1.4\pm0.6$
&PMN J0408-7507
&
\\
 04 11 23
&\phs76 54
&082
&$1.0\pm0.05$
&$0.7\pm0.1$
&$0.7\pm0.1$
&$0.8\pm0.2$
&$0.8\pm0.2$
&$-0.3\pm0.3$
&1Jy 0403+76
&
\\
 04 16 32
&$-$20 51
&   
&$1.1\pm0.05$
&$1.1\pm0.08$
&$1.0\pm0.08$
&$0.8\pm0.2$
&\nodata
&$-0.1\pm0.3$
&PMN J0416-2056
&
\\
 04 23 16
&$-$01 20
&110
&$8.2\pm0.06$
&$8.3\pm0.1$
&$7.9\pm0.1$
&$7.1\pm0.2$
&$4.9\pm0.4$
&$-0.1\pm0.05$
&PMN J0423-0120
&\tablenotemark{V}
\\
 04 23 50
&\phs02 18
&   
&$1.2\pm0.05$
&$1.0\pm0.08$
&$0.7\pm0.09$
&\nodata
&\nodata
&$-0.8\pm0.4$
&GB6 J0424+0226
&
\\
 04 24 53
&\phs00 35
&109
&$1.5\pm0.08$
&$1.6\pm0.1$
&$1.8\pm0.1$
&$1.3\pm0.2$
&\nodata
&$0.2\pm0.3$
&GB6 J0424+0036
&\tablenotemark{v}
\\
 04 24 56
&$-$37 57
&140
&$1.5\pm0.05$
&$1.2\pm0.1$
&$1.2\pm0.1$
&$1.5\pm0.2$
&\nodata
&$-0.1\pm0.2$
&PMN J0424-3756
&\tablenotemark{V}
\\
 04 28 27
&$-$37 57
&   
&$1.5\pm0.05$
&$1.4\pm0.08$
&$1.3\pm0.07$
&$1.3\pm0.2$
&$1.2\pm0.4$
&$-0.2\pm0.2$
&PMN J0428-3756
&\tablenotemark{a}
\\
 04 33 13
&\phs05 21
&108
&$2.4\pm0.06$
&$2.4\pm0.1$
&$2.3\pm0.1$
&$2.5\pm0.3$
&$2.4\pm0.4$
&$-0.0\pm0.2$
&GB6 J0433+0521
&\tablenotemark{v}
\\
 04 40 16
&$-$43 32
&147
&$2.5\pm0.06$
&$2.3\pm0.09$
&$2.2\pm0.08$
&$1.7\pm0.2$
&$0.9\pm0.2$
&$-0.3\pm0.1$
&PMN J0440-4332
&\tablenotemark{v}
\\
 04 42 45
&$-$00 17
&   
&$0.9\pm0.06$
&$0.8\pm0.1$
&$1.2\pm0.2$
&$0.8\pm0.2$
&$0.8\pm0.3$
&$0.0\pm0.4$
&PMN J0442-0017
&
\\
 04 49 18
&$-$81 00
&175
&$1.7\pm0.05$
&$1.8\pm0.08$
&$1.6\pm0.09$
&$1.6\pm0.1$
&$1.4\pm0.2$
&$-0.0\pm0.1$
&PMN J0450-8100
&\tablenotemark{v}
\\
 04 53 19
&$-$28 06
&131
&$1.5\pm0.06$
&$1.5\pm0.09$
&$1.4\pm0.08$
&$1.2\pm0.2$
&$1.5\pm0.4$
&$-0.1\pm0.2$
&PMN J0453-2807
&
\\
 04 55 55
&$-$46 17
&151
&$3.9\pm0.05$
&$4.0\pm0.09$
&$4.0\pm0.09$
&$3.5\pm0.2$
&$2.7\pm0.4$
&$-0.0\pm0.08$
&PMN J0455-4616
&\tablenotemark{V}
\\
 04 56 59
&$-$23 22
&128
&$2.4\pm0.04$
&$2.5\pm0.07$
&$2.4\pm0.1$
&$1.9\pm0.2$
&$1.9\pm0.5$
&$-0.1\pm0.1$
&PMN J0457-2324
&\tablenotemark{V}
\\
 05 01 18
&$-$01 59
&   
&$1.1\pm0.07$
&$1.2\pm0.1$
&$1.1\pm0.1$
&$1.0\pm0.3$
&\nodata
&$-0.0\pm0.4$
&PMN J0501-0159
&
\\
 05 06 55
&$-$61 08
&154
&$2.1\pm0.04$
&$1.8\pm0.06$
&$1.6\pm0.07$
&$1.1\pm0.1$
&$0.8\pm0.2$
&$-0.5\pm0.1$
&PMN J0506-6109
&\tablenotemark{a,v}
\\
 05 13 56
&$-$21 55
&127
&$1.1\pm0.04$
&$1.1\pm0.06$
&$0.9\pm0.09$
&\nodata
&$1.0\pm0.3$
&$-0.1\pm0.3$
&PMN J0513-2159
&\tablenotemark{v}
\\
 05 15 20
&$-$45 58
&   
&\nodata
&\nodata
&$0.9\pm0.1$
&$1.1\pm0.2$
&\nodata
&$0.4\pm1$
&PMN J0515-4556
&\tablenotemark{a}
\\
 05 19 21
&$-$05 39
&116
&$2.4\pm0.06$
&$1.8\pm0.07$
&$1.2\pm0.09$
&$0.8\pm0.1$
&\nodata
&$-1.0\pm0.2$
&PMN J0520-0537
&\tablenotemark{c}
% &
\\
 05 19 42
&$-$45 46
&150
&$6.8\pm0.05$
&$5.3\pm0.08$
&$4.4\pm0.1$
&$3.3\pm0.2$
&$2.2\pm0.3$
&$-0.7\pm0.06$
&PMN J0519-4546
&\tablenotemark{a}
\\
 05 23 02
&$-$36 27
&139
&$4.2\pm0.05$
&$3.9\pm0.08$
&$3.8\pm0.1$
&$3.5\pm0.2$
&$2.6\pm0.2$
&$-0.2\pm0.07$
&PMN J0522-3628
&\tablenotemark{V}
\\
 05 25 05
&$-$23 37
&   
&$0.7\pm0.04$
&$0.9\pm0.06$
&$0.7\pm0.07$
&$0.8\pm0.2$
&\nodata
&$0.1\pm0.3$
&PMN J0525-2338
&\tablenotemark{a}
\\
 05 25 31
&$-$48 26
&   
&$0.9\pm0.04$
&$1.3\pm0.07$
&$1.3\pm0.09$
&$1.1\pm0.1$
&$0.8\pm0.2$
&$0.3\pm0.2$
&PMN J0526-4830
&\tablenotemark{a,v}
\\
 05 27 34
&$-$12 41
&122
&$1.4\pm0.05$
&$1.6\pm0.09$
&$1.4\pm0.1$
&$1.2\pm0.1$
&$1.1\pm0.3$
&$-0.1\pm0.2$
&PMN J0527-1241
&
\\
 05 34 23
&$-$61 07
&   
&$0.5\pm0.03$
&$0.5\pm0.05$
&$0.6\pm0.05$
&$0.6\pm0.09$
&\nodata
&$0.0\pm0.3$
&PMN J0534-6106
&
\\
 05 38 52
&$-$44 05
&148
&$5.6\pm0.05$
&$5.9\pm0.08$
&$6.0\pm0.09$
&$5.4\pm0.2$
&$4.6\pm0.3$
&$0.0\pm0.05$
&PMN J0538-4405
&\tablenotemark{V}
\\
 05 39 48
&$-$28 44
&   
&$0.6\pm0.09$
&$0.6\pm0.08$
&$0.6\pm0.1$
&$0.7\pm0.1$
&\nodata
&$0.2\pm0.5$
&PMN J0539-2839
&\tablenotemark{v}
\\
 05 40 44
&$-$54 15
&152
&$1.4\pm0.05$
&$1.4\pm0.07$
&$1.4\pm0.09$
&$1.1\pm0.1$
&\nodata
&$-0.1\pm0.2$
&PMN J0540-5418
&\tablenotemark{v}
\\
 05 42 28
&\phs49 51
&095
&$1.7\pm0.07$
&$1.3\pm0.1$
&$1.3\pm0.1$
&$0.8\pm0.1$
&\nodata
&$-0.7\pm0.3$
&GB6 J0542+4951
&
\\
 05 50 39
&$-$57 31
&153
&$1.2\pm0.04$
&$1.0\pm0.05$
&$1.0\pm0.08$
&$0.9\pm0.1$
&\nodata
&$-0.3\pm0.2$
&PMN J0550-5732
&
\\
 05 55 59
&\phs39 42
&100
&$3.0\pm0.06$
&$2.4\pm0.09$
&$1.7\pm0.1$
&\nodata
&\nodata
&$-0.8\pm0.2$
&GB6 J0555+3948
&
\\
 05 59 53
&$-$45 28
&   
&$0.7\pm0.05$
&$1.0\pm0.07$
&$0.9\pm0.06$
&$0.7\pm0.1$
&\nodata
&$0.4\pm0.4$
&PMN J0559-4529
&
\\
 06 07 00
&\phs67 23
&091
&$1.2\pm0.04$
&$0.9\pm0.05$
&$0.7\pm0.08$
&$0.6\pm0.2$
&\nodata
&$-0.7\pm0.3$
&GB6 J0607+6720
&\tablenotemark{a}
\\
 06 08 47
&$-$22 20
&   
&$1.1\pm0.04$
&$1.1\pm0.06$
&$0.9\pm0.08$
&$0.6\pm0.1$
&$0.5\pm0.2$
&$-0.3\pm0.3$
&PMN J0608-2220
&
\\
 06 09 37
&$-$15 41
&126
&$3.7\pm0.05$
&$3.3\pm0.09$
&$3.1\pm0.1$
&$2.2\pm0.2$
&$1.9\pm0.5$
&$-0.3\pm0.1$
&PMN J0609-1542
&\tablenotemark{V}
\\
 06 21 02
&$-$25 16
&   
&$0.6\pm0.06$
&$0.5\pm0.1$
&$0.3\pm0.1$
&\nodata
&\nodata
&$-1.0\pm1$
&PMN J0620-2515
&
\\
 06 23 03
&$-$64 36
&   
&$0.9\pm0.03$
&$0.8\pm0.05$
&$0.8\pm0.04$
&$0.9\pm0.06$
&$0.9\pm0.1$
&$-0.1\pm0.1$
&PMN J0623-6436
&\tablenotemark{V}
\\
 06 26 34
&$-$35 23
&   
&$0.7\pm0.06$
&$0.5\pm0.1$
&\nodata
&\nodata
&\nodata
&$-0.9\pm2$
&PMN J0627-3529
&
\\
 06 29 28
&$-$19 58
&130
&$1.5\pm0.04$
&$1.4\pm0.07$
&$1.4\pm0.1$
&$1.2\pm0.2$
&$1.1\pm0.3$
&$-0.2\pm0.2$
&PMN J0629-1959
&\tablenotemark{v}
\\
 06 32 21
&$-$69 28
&   
&$0.4\pm0.03$
&$0.5\pm0.04$
&$0.4\pm0.04$
&$0.7\pm0.1$
&$0.6\pm0.2$
&$0.5\pm0.3$
&\nodata
&
\\
 06 33 51
&$-$22 18
&135
&$0.5\pm0.06$
&$0.6\pm0.07$
&$0.7\pm0.1$
&$0.8\pm0.2$
&$0.9\pm0.2$
&$0.5\pm0.4$
&PMN J0633-2223
&\tablenotemark{v}
\\
 06 34 38
&$-$23 37
&   
&$0.6\pm0.05$
&$0.7\pm0.08$
&$0.6\pm0.08$
&$0.6\pm0.2$
&\nodata
&$0.1\pm0.5$
&PMN J0634-2335
&
\\
 06 35 51
&$-$75 17
&167
&$4.3\pm0.04$
&$3.9\pm0.06$
&$3.6\pm0.07$
&$2.6\pm0.1$
&$2.5\pm0.4$
&$-0.3\pm0.06$
&PMN J0635-7516
&\tablenotemark{V}
\\
 06 36 31
&$-$20 31
&134
&$1.1\pm0.04$
&$1.1\pm0.06$
&$1.0\pm0.08$
&$0.7\pm0.1$
&\nodata
&$-0.3\pm0.3$
&PMN J0636-2041
&\tablenotemark{a}
\\
 06 39 39
&\phs73 27
&087
&$0.8\pm0.05$
&$0.4\pm0.1$
&$0.8\pm0.1$
&$0.8\pm0.1$
&$1.0\pm0.2$
&$0.1\pm0.3$
&GB6 J0639+7324
&
\\
 06 46 30
&\phs44 49
&099
&$2.9\pm0.06$
&$2.4\pm0.1$
&$2.1\pm0.1$
&$1.6\pm0.2$
&$1.3\pm0.3$
&$-0.5\pm0.2$
&GB6 J0646+4451
&\tablenotemark{v}
\\
 07 20 05
&$-$62 22
&   
&$0.6\pm0.04$
&$0.7\pm0.06$
&$0.8\pm0.05$
&$0.5\pm0.09$
&$0.7\pm0.3$
&$0.2\pm0.3$
&PMN J0719-6218
&
\\
 07 20 36
&\phs04 03
&   
&$0.9\pm0.05$
&$0.7\pm0.08$
&$0.6\pm0.1$
&\nodata
&\nodata
&$-0.6\pm0.5$
&GB6 J0720+0404
&
\\
 07 21 54
&\phs71 22
&   
&$1.6\pm0.04$
&$1.8\pm0.07$
&$1.9\pm0.08$
&$1.8\pm0.2$
&$1.5\pm0.2$
&$0.2\pm0.1$
&GB6 J0721+7120
&\tablenotemark{V}
\\
 07 25 52
&$-$00 50
&   
&$0.9\pm0.1$
&$1.2\pm0.1$
&$1.1\pm0.1$
&$1.0\pm0.3$
&$1.1\pm0.2$
&$0.1\pm0.4$
&PMN J0725-0054
&
\\
 07 27 09
&\phs67 49
&   
&$0.6\pm0.05$
&$0.5\pm0.08$
&$0.6\pm0.1$
&$0.8\pm0.3$
&\nodata
&$-0.0\pm0.5$
&GB6 J0728+6748
&
\\
 07 38 13
&\phs17 43
&113
&$1.3\pm0.06$
&$1.3\pm0.1$
&$1.0\pm0.1$
&$1.3\pm0.3$
&\nodata
&$-0.2\pm0.3$
&GB6 J0738+1742
&\tablenotemark{v}
\\
 07 39 15
&\phs01 36
&124
&$1.7\pm0.06$
&$1.9\pm0.1$
&$2.1\pm0.1$
&$2.3\pm0.2$
&$2.8\pm1$
&$0.3\pm0.2$
&GB6 J0739+0136
&\tablenotemark{V}
\\
 07 41 18
&\phs31 11
&107
&$1.2\pm0.06$
&$1.1\pm0.1$
&$0.8\pm0.1$
&$1.0\pm0.3$
&\nodata
&$-0.3\pm0.4$
&GB6 J0741+3112
&
\\
 07 43 49
&$-$67 27
&161
&$1.2\pm0.04$
&$0.9\pm0.07$
&$0.7\pm0.08$
&$0.7\pm0.2$
&$1.0\pm0.2$
&$-0.5\pm0.2$
&PMN J0743-6726
&
\\
 07 45 24
&\phs10 16
&118
&$1.1\pm0.06$
&$0.8\pm0.1$
&$0.7\pm0.1$
&$1.0\pm0.4$
&\nodata
&$-0.5\pm0.5$
&GB6 J0745+1011
&
\\
 07 46 04
&$-$00 45
&   
&$1.1\pm0.07$
&$1.0\pm0.1$
&$0.8\pm0.1$
&$0.7\pm0.1$
&\nodata
&$-0.5\pm0.4$
&PMN J0745-0044
&
\\
 07 50 52
&\phs12 30
&117
&$2.7\pm0.06$
&$2.6\pm0.1$
&$2.6\pm0.1$
&$2.1\pm0.2$
&$1.8\pm0.3$
&$-0.2\pm0.1$
&GB6 J0750+1231
&\tablenotemark{v}
\\
 07 53 32
&\phs53 54
&   
&$1.0\pm0.06$
&$1.0\pm0.08$
&$0.9\pm0.09$
&$0.9\pm0.2$
&\nodata
&$-0.2\pm0.3$
&GB6 J0753+5353
&\tablenotemark{a}
\\
 07 57 03
&\phs09 57
&120
&$1.3\pm0.08$
&$1.3\pm0.1$
&$1.5\pm0.1$
&$1.4\pm0.3$
&\nodata
&$0.2\pm0.3$
&GB6 J0757+0956
&\tablenotemark{v}
\\
 08 05 43
&\phs61 33
&   
&$0.7\pm0.05$
&$0.5\pm0.06$
&$0.7\pm0.08$
&$1.0\pm0.3$
&\nodata
&$0.0\pm0.4$
&\nodata
&
\\
 08 08 22
&$-$07 50
&133
&$1.3\pm0.05$
&$1.3\pm0.08$
&$1.2\pm0.1$
&$1.3\pm0.2$
&$0.9\pm0.2$
&$-0.1\pm0.2$
&PMN J0808-0751
&\tablenotemark{v}
\\
 08 13 26
&\phs48 17
&   
&$1.0\pm0.06$
&$1.0\pm0.09$
&$0.7\pm0.1$
&$0.7\pm0.2$
&\nodata
&$-0.4\pm0.4$
&GB6 J0813+4813
&
\\
 08 16 19
&$-$24 25
&145
&$0.8\pm0.05$
&$1.0\pm0.06$
&$1.1\pm0.08$
&$0.8\pm0.2$
&\nodata
&$0.3\pm0.3$
&PMN J0816-2421
&\tablenotemark{v}
\\
 08 23 26
&\phs22 25
&   
&$1.1\pm0.06$
&$1.2\pm0.09$
&$1.2\pm0.1$
&$0.6\pm0.2$
&\nodata
&$0.0\pm0.4$
&GB6 J0823+2223
&{\dag}
\\
 08 24 54
&\phs39 14
&   
&$1.2\pm0.07$
&$1.0\pm0.1$
&$1.1\pm0.1$
&$1.1\pm0.2$
&$1.4\pm0.7$
&$-0.1\pm0.3$
&GB6 J0824+3916
&\tablenotemark{a}
\\
 08 25 50
&\phs03 11
&125
&$1.6\pm0.06$
&$1.9\pm0.09$
&$1.9\pm0.1$
&$1.6\pm0.2$
&\nodata
&$0.1\pm0.2$
&GB6 J0825+0309
&\tablenotemark{v}
\\
 08 31 00
&\phs24 11
&112
&$1.3\pm0.08$
&$1.3\pm0.1$
&$1.5\pm0.2$
&$1.5\pm0.2$
&$1.3\pm0.3$
&$0.2\pm0.3$
&GB6 J0830+2410
&\tablenotemark{v}
\\
 08 34 51
&\phs55 33
&   
&$0.9\pm0.06$
&$0.7\pm0.08$
&$0.5\pm0.1$
&$1.1\pm0.4$
&$0.7\pm0.3$
&$-0.4\pm0.5$
&GB6 J0834+5534
&
\\
 08 36 47
&$-$20 15
&144
&$2.8\pm0.05$
&$2.4\pm0.09$
&$2.3\pm0.09$
&$1.8\pm0.2$
&$0.8\pm0.3$
&$-0.4\pm0.1$
&PMN J0836-2017
&\tablenotemark{v}
\\
 08 38 11
&\phs58 22
&   
&$1.1\pm0.04$
&$1.1\pm0.07$
&$0.9\pm0.09$
&$1.0\pm0.2$
&\nodata
&$-0.2\pm0.3$
&GB6 J0837+5825
&\tablenotemark{a}
\\
 08 40 42
&\phs13 12
&121
&$1.9\pm0.07$
&$2.0\pm0.1$
&$1.8\pm0.1$
&$1.0\pm0.2$
&\nodata
&$-0.1\pm0.2$
&GB6 J0840+1312
&\tablenotemark{v}
\\
 08 41 28
&\phs70 53
&089
&$1.7\pm0.04$
&$1.7\pm0.07$
&$1.8\pm0.09$
&$1.5\pm0.2$
&$0.5\pm0.2$
&$-0.1\pm0.2$
&GB6 J0841+7053
&\tablenotemark{v}
\\
 08 47 45
&$-$07 04
&   
&$0.9\pm0.06$
&$1.0\pm0.09$
&$1.0\pm0.1$
&$1.2\pm0.3$
&\nodata
&$0.2\pm0.4$
&PMN J0847-0703
&
\\
 08 54 47
&\phs20 06
&115
&$3.8\pm0.07$
&$4.4\pm0.1$
&$4.1\pm0.1$
&$4.2\pm0.2$
&$3.5\pm0.5$
&$0.1\pm0.1$
&GB6 J0854+2006
&\tablenotemark{V}
\\
 09 02 17
&$-$14 13
&   
&$1.2\pm0.06$
&$1.3\pm0.08$
&$1.2\pm0.09$
&$1.3\pm0.1$
&\nodata
&$0.1\pm0.2$
&PMN J0902-1415
&
\\
 09 07 58
&$-$20 20
&   
&$1.1\pm0.05$
&$1.0\pm0.09$
&$0.7\pm0.1$
&$1.0\pm0.1$
&\nodata
&$-0.3\pm0.3$
&PMN J0907-2026
&
\\
 09 09 16
&\phs01 19
&132
&$2.1\pm0.06$
&$2.0\pm0.1$
&$1.9\pm0.2$
&$2.0\pm0.2$
&\nodata
&$-0.1\pm0.2$
&GB6 J0909+0121
&\tablenotemark{v}
\\
 09 09 48
&\phs42 53
&   
&$1.0\pm0.07$
&$1.1\pm0.1$
&$1.2\pm0.1$
&$0.9\pm0.2$
&\nodata
&$0.2\pm0.4$
&GB6 J0909+4253
&
\\
 09 14 41
&\phs02 48
&   
&$1.4\pm0.06$
&$1.6\pm0.1$
&$1.4\pm0.1$
&$0.8\pm0.4$
&$1.4\pm0.3$
&$0.0\pm0.2$
&GB6 J0914+0245
&
\\
 09 18 10
&$-$12 03
&143
&$2.0\pm0.07$
&$1.0\pm0.1$
&$0.9\pm0.2$
&$0.9\pm0.3$
&\nodata
&$-1.3\pm0.5$
&PMN J0918-1205
&
\\
 09 20 40
&\phs44 41
&   
&$1.3\pm0.07$
&$1.4\pm0.1$
&$1.4\pm0.1$
&$1.4\pm0.2$
&$0.6\pm0.3$
&$0.0\pm0.3$
&GB6 J0920+4441
&\tablenotemark{v}
\\
 09 21 05
&\phs62 15
&   
&$0.9\pm0.05$
&$0.8\pm0.07$
&$0.9\pm0.1$
&\nodata
&\nodata
&$-0.1\pm0.5$
&GB6 J0921+6215
&
\\
 09 21 39
&$-$26 19
&   
&$1.5\pm0.05$
&$1.4\pm0.08$
&$1.3\pm0.1$
&$1.2\pm0.2$
&$0.8\pm0.3$
&$-0.2\pm0.2$
&PMN J0921-2618
&\tablenotemark{v}
\\
 09 27 05
&\phs39 01
&105
&$6.7\pm0.07$
&$5.8\pm0.1$
&$5.5\pm0.1$
&$4.4\pm0.2$
&$2.8\pm0.3$
&$-0.4\pm0.07$
&GB6 J0927+3902
&\tablenotemark{v}
\\
 09 48 53
&\phs40 38
&104
&$1.3\pm0.06$
&$1.5\pm0.1$
&$1.3\pm0.1$
&$0.9\pm0.2$
&$1.0\pm0.3$
&$-0.1\pm0.3$
&GB6 J0948+4039
&\tablenotemark{v}
\\
 09 55 47
&\phs69 35
&088
&$1.3\pm0.05$
&$1.2\pm0.07$
&$1.0\pm0.07$
&$0.9\pm0.1$
&$1.3\pm0.4$
&$-0.3\pm0.2$
&GB6 J0955+6940
&
\\
 09 57 24
&\phs55 27
&   
&$0.9\pm0.05$
&$0.9\pm0.1$
&$1.0\pm0.1$
&$0.8\pm0.2$
&\nodata
&$-0.0\pm0.4$
&GB6 J0957+5522
&\tablenotemark{a}
\\
 09 58 08
&\phs47 22
&098
&$1.6\pm0.06$
&$1.4\pm0.09$
&$1.4\pm0.09$
&$0.9\pm0.1$
&\nodata
&$-0.4\pm0.2$
&GB6 J0958+4725
&
\\
 09 59 25
&\phs65 30
&   
&$0.9\pm0.05$
&$0.9\pm0.06$
&$0.7\pm0.08$
&$0.8\pm0.1$
&$0.8\pm0.2$
&$-0.2\pm0.3$
&GB6 J0958+6534
&\tablenotemark{v}
\\
 10 14 01
&\phs23 06
&119
&$1.1\pm0.06$
&$0.9\pm0.1$
&$0.7\pm0.07$
&$0.7\pm0.2$
&\nodata
&$-0.6\pm0.3$
&\nodata
&
\\
 10 15 20
&$-$45 11
&   
&$1.1\pm0.04$
&$0.8\pm0.06$
&$0.7\pm0.08$
&\nodata
&\nodata
&$-0.8\pm0.4$
&PMN J1014-4508
&
\\
 10 17 37
&\phs35 51
&   
&$0.9\pm0.05$
&$0.9\pm0.08$
&$0.8\pm0.1$
&$0.6\pm0.2$
&$0.9\pm0.3$
&$-0.1\pm0.3$
&GB6 J1018+3550
&
\\
 10 18 53
&$-$31 32
&   
&$0.9\pm0.05$
&$0.9\pm0.07$
&$0.7\pm0.09$
&$0.6\pm0.2$
&\nodata
&$-0.3\pm0.4$
&PMN J1018-3123
&
\\
 10 21 33
&\phs40 03
&   
&$0.9\pm0.04$
&$0.9\pm0.07$
&$0.9\pm0.08$
&\nodata
&\nodata
&$-0.1\pm0.4$
&GB6 J1022+4004
&
\\
 10 32 33
&\phs41 18
&103
&$0.9\pm0.05$
&$0.8\pm0.09$
&$0.7\pm0.1$
&$0.8\pm0.2$
&$0.8\pm0.3$
&$-0.2\pm0.3$
&GB6 J1033+4115
&\tablenotemark{v}
\\
 10 37 22
&$-$29 34
&   
&$1.6\pm0.06$
&$1.6\pm0.09$
&$1.4\pm0.1$
&$1.6\pm0.3$
&$1.7\pm0.3$
&$0.0\pm0.2$
&PMN J1037-2934
&\tablenotemark{V}
\\
 10 38 38
&\phs05 10
&142
&$1.4\pm0.06$
&$1.5\pm0.1$
&$1.1\pm0.2$
&$1.1\pm0.2$
&$0.9\pm0.3$
&$-0.3\pm0.3$
&GB6 J1038+0512
&\tablenotemark{v}
\\
 10 41 27
&\phs06 11
&   
&$1.2\pm0.07$
&$1.4\pm0.1$
&$1.2\pm0.1$
&$1.1\pm0.2$
&\nodata
&$0.0\pm0.3$
&GB6 J1041+0610
&
\\
 10 41 38
&$-$47 38
&163
&$1.1\pm0.05$
&\nodata
&$0.5\pm0.06$
&\nodata
&\nodata
&$-1.3\pm0.5$
&PMN J1041-4740
&
\\
 10 43 01
&\phs24 07
&   
&$0.8\pm0.08$
&$0.8\pm0.1$
&$0.8\pm0.1$
&\nodata
&\nodata
&$-0.0\pm0.7$
&GB6 J1043+2408
&
\\
 10 47 44
&\phs71 43
&083
&$1.4\pm0.06$
&$1.4\pm0.1$
&$1.2\pm0.1$
&$1.3\pm0.3$
&\nodata
&$-0.1\pm0.3$
&GB6 J1048+7143
&\tablenotemark{V}
\\
 10 47 56
&$-$19 09
&   
&$1.3\pm0.06$
&$1.1\pm0.09$
&$1.1\pm0.2$
&$1.2\pm0.3$
&\nodata
&$-0.3\pm0.4$
&PMN J1048-1909
&
\\
 10 53 29
&\phs81 09
&   
&$0.9\pm0.05$
&$0.9\pm0.07$
&\nodata
&\nodata
&\nodata
&$-0.1\pm0.6$
&\nodata
&
\\
 10 58 27
&\phs01 34
&149
&$4.6\pm0.06$
&$4.4\pm0.09$
&$4.5\pm0.1$
&$4.4\pm0.2$
&$3.1\pm0.9$
&$-0.1\pm0.08$
&GB6 J1058+0133
&\tablenotemark{V}
\\
 10 59 22
&$-$80 03
&176
&$2.1\pm0.05$
&$2.3\pm0.07$
&$2.2\pm0.08$
&$2.3\pm0.2$
&$1.4\pm0.3$
&$0.0\pm0.1$
&PMN J1058-8003
&\tablenotemark{V}
\\
 11 02 13
&$-$44 03
&   
&$0.7\pm0.04$
&$0.8\pm0.05$
&$0.8\pm0.1$
&$0.8\pm0.1$
&\nodata
&$0.2\pm0.3$
&PMN J1102-4404
&
\\
 11 07 11
&$-$44 46
&166
&$1.5\pm0.04$
&$1.5\pm0.05$
&$1.2\pm0.07$
&$1.4\pm0.2$
&$0.9\pm0.2$
&$-0.3\pm0.2$
&PMN J1107-4449
&\tablenotemark{v}
\\
 11 18 06
&$-$46 33
&   
&$1.0\pm0.04$
&$0.8\pm0.07$
&$0.7\pm0.07$
&$0.7\pm0.3$
&\nodata
&$-0.5\pm0.3$
&PMN J1118-4634
&
\\
 11 18 33
&$-$12 33
&   
&$1.0\pm0.06$
&$0.9\pm0.07$
&$0.8\pm0.09$
&$0.9\pm0.2$
&\nodata
&$-0.3\pm0.3$
&PMN J1118-1232
&\tablenotemark{a}
\\
 11 18 46
&\phs12 40
&   
&$0.9\pm0.06$
&$0.9\pm0.1$
&$0.7\pm0.1$
&$0.8\pm0.2$
&\nodata
&$-0.3\pm0.5$
&GB6 J1118+1234
&\tablenotemark{a}
\\
 11 27 06
&$-$18 58
&159
&$1.5\pm0.06$
&$1.5\pm0.1$
&$1.4\pm0.1$
&$1.1\pm0.2$
&$1.3\pm0.3$
&$-0.1\pm0.2$
&PMN J1127-1857
&
\\
 11 30 12
&$-$14 51
&157
&$1.8\pm0.06$
&$1.7\pm0.1$
&$1.9\pm0.1$
&$1.3\pm0.2$
&\nodata
&$-0.1\pm0.2$
&PMN J1130-1449
&\tablenotemark{v}
\\
 11 30 45
&\phs38 14
&101
&$1.2\pm0.06$
&$1.0\pm0.09$
&$1.1\pm0.1$
&$0.8\pm0.2$
&$0.9\pm0.3$
&$-0.3\pm0.3$
&GB6 J1130+3815
&\tablenotemark{a}
\\
 11 36 57
&$-$74 16
&   
&$0.8\pm0.04$
&$0.7\pm0.07$
&$0.5\pm0.09$
&$0.5\pm0.2$
&\nodata
&$-0.5\pm0.5$
&PMN J1136-7415
&
\\
 11 46 20
&$-$48 42
&   
&$0.7\pm0.04$
&$0.7\pm0.06$
&$0.5\pm0.08$
&$0.8\pm0.1$
&\nodata
&$0.0\pm0.3$
&PMN J1145-4836
&\tablenotemark{a}
\\
 11 46 43
&\phs40 01
&   
&$0.9\pm0.06$
&$1.0\pm0.07$
&$1.1\pm0.07$
&$0.4\pm0.1$
&\nodata
&$0.1\pm0.3$
&GB6 J1146+3958
&\tablenotemark{a}
\\
 11 47 07
&$-$38 11
&169
&$2.1\pm0.05$
&$2.3\pm0.09$
&$2.2\pm0.09$
&$1.9\pm0.2$
&$1.1\pm0.2$
&$-0.1\pm0.1$
&PMN J1147-3812
&\tablenotemark{V}
\\
 11 50 12
&$-$79 27
&   
&$1.2\pm0.04$
&$0.7\pm0.06$
&$0.6\pm0.08$
&$0.6\pm0.1$
&\nodata
&$-1.1\pm0.3$
&PMN J1150-7918
&
\\
 11 50 53
&$-$00 24
&   
&$0.8\pm0.08$
&$0.7\pm0.1$
&$0.7\pm0.2$
&\nodata
&\nodata
&$-0.2\pm0.8$
&PMN J1150-0024
&
\\
 11 53 15
&\phs49 32
&090
&$2.1\pm0.04$
&$2.2\pm0.07$
&$2.2\pm0.08$
&$2.0\pm0.2$
&$1.2\pm0.3$
&$-0.0\pm0.1$
&GB6 J1153+4931
&\tablenotemark{a,v}
\\
 11 55 02
&\phs81 04
&078
&$1.2\pm0.06$
&$1.0\pm0.1$
&$0.9\pm0.09$
&$1.0\pm0.2$
&$1.1\pm0.3$
&$-0.2\pm0.3$
&1Jy 1150+81
&\tablenotemark{v}
\\
 11 57 44
&\phs16 38
&   
&$0.8\pm0.05$
&$1.1\pm0.09$
&$0.8\pm0.09$
&$0.8\pm0.2$
&$0.7\pm0.3$
&$0.0\pm0.3$
&GB6 J1157+1639
&
\\
 11 59 35
&\phs29 15
&111
&$2.0\pm0.05$
&$2.2\pm0.09$
&$2.2\pm0.1$
&$2.0\pm0.2$
&$2.0\pm0.4$
&$0.0\pm0.1$
&GB6 J1159+2914
&\tablenotemark{v}
\\
 12 03 30
&\phs48 08
&   
&$0.8\pm0.04$
&$0.7\pm0.06$
&$0.6\pm0.08$
&$0.7\pm0.3$
&$0.6\pm0.2$
&$-0.3\pm0.3$
&GB6 J1203+4803
&\tablenotemark{a}
\\
 12 09 02
&$-$24 03
&172
&$1.3\pm0.06$
&$1.0\pm0.09$
&$0.9\pm0.09$
&\nodata
&\nodata
&$-0.6\pm0.4$
&PMN J1209-2406
&
\\
 12 15 56
&$-$17 29
&173
&$1.4\pm0.06$
&$1.2\pm0.1$
&$1.1\pm0.1$
&$0.8\pm0.2$
&\nodata
&$-0.4\pm0.3$
&PMN J1215-1731
&
\\
 12 18 53
&\phs48 30
&   
&$0.7\pm0.03$
&$0.7\pm0.05$
&$0.7\pm0.08$
&$0.7\pm0.1$
&$0.6\pm0.2$
&$0.0\pm0.3$
&GB6 J1219+4830
&
\\
 12 19 21
&\phs05 49
&164
&$2.7\pm0.06$
&$2.2\pm0.1$
&$2.0\pm0.1$
&$1.4\pm0.2$
&$2.0\pm0.6$
&$-0.5\pm0.2$
&GB6 J1219+0549A
&\tablenotemark{a}
\\
 12 22 06
&\phs04 14
&   
&$0.7\pm0.07$
&$0.7\pm0.1$
&$1.0\pm0.2$
&\nodata
&\nodata
&$0.4\pm0.7$
&GB6 J1222+0413
&
\\
 12 23 53
&$-$83 06
&178
&$0.8\pm0.06$
&$0.9\pm0.06$
&$0.8\pm0.06$
&$0.7\pm0.1$
&$0.8\pm0.3$
&$-0.1\pm0.3$
&PMN J1224-8312
&
\\
 12 29 06
&\phs02 03
&170
&$20.0\pm0.06$
&$18.4\pm0.1$
&$16.8\pm0.1$
&$14.6\pm0.2$
&$10.5\pm0.4$
&$-0.3\pm0.02$
&GB6 J1229+0202
&\tablenotemark{V}
\\
 12 30 51
&\phs12 23
&165
&$19.7\pm0.06$
&$15.5\pm0.09$
&$13.3\pm0.1$
&$9.7\pm0.2$
&$6.2\pm0.4$
&$-0.7\pm0.02$
&GB6 J1230+1223
&\tablenotemark{v}
\\
 12 39 25
&\phs07 28
&   
&$1.0\pm0.06$
&$1.0\pm0.1$
&$0.9\pm0.09$
&$1.0\pm0.2$
&\nodata
&$-0.2\pm0.3$
&GB6 J1239+0730
&
\\
 12 46 53
&$-$25 47
&177
&$1.3\pm0.06$
&$1.4\pm0.1$
&$1.6\pm0.1$
&$1.5\pm0.2$
&$1.4\pm0.5$
&$0.2\pm0.2$
&PMN J1246-2547
&\tablenotemark{v}
\\
 12 48 50
&$-$46 00
&   
&$0.8\pm0.08$
&$0.8\pm0.1$
&$0.9\pm0.09$
&$0.9\pm0.2$
&$1.4\pm0.3$
&$0.3\pm0.3$
&PMN J1248-4559
&\tablenotemark{v}
\\
 12 54 50
&\phs11 42
&   
&$0.9\pm0.06$
&$0.9\pm0.08$
&$0.8\pm0.09$
&\nodata
&\nodata
&$-0.2\pm0.4$
&GB6 J1254+1141
&
\\
 12 56 12
&$-$05 47
&181
&$17.1\pm0.06$
&$17.9\pm0.1$
&$18.2\pm0.1$
&$17.0\pm0.2$
&$13.3\pm0.4$
&$0.0\pm0.02$
&PMN J1256-0547
&\tablenotemark{V}
\\
 12 58 09
&$-$31 58
&180
&$1.3\pm0.05$
&$1.1\pm0.07$
&$1.1\pm0.1$
&$0.5\pm0.2$
&$1.6\pm0.5$
&$-0.2\pm0.3$
&PMN J1257-3154
&\tablenotemark{v}
\\
 12 58 26
&\phs32 26
&   
&$0.7\pm0.05$
&$0.6\pm0.09$
&$0.8\pm0.1$
&$0.5\pm0.2$
&$0.5\pm0.2$
&$-0.1\pm0.5$
&GB6 J1257+3229
&\tablenotemark{a}
\\
 12 58 54
&$-$22 23
&   
&$1.0\pm0.06$
&$0.8\pm0.1$
&$0.8\pm0.1$
&$0.7\pm0.2$
&\nodata
&$-0.3\pm0.4$
&PMN J1258-2219
&
\\
 12 59 27
&\phs51 41
&   
&$0.6\pm0.06$
&$0.6\pm0.09$
&$0.6\pm0.1$
&$0.9\pm0.2$
&$1.0\pm0.3$
&$0.4\pm0.4$
&GB6 J1259+5141
&\tablenotemark{a}
\\
 13 02 22
&\phs57 48
&   
&$0.8\pm0.05$
&$0.7\pm0.06$
&$0.5\pm0.09$
&$0.6\pm0.2$
&$0.6\pm0.2$
&$-0.4\pm0.4$
&GB6 J1302+5748
&\tablenotemark{a}
\\
 13 05 54
&$-$49 30
&   
&$1.1\pm0.05$
&$1.0\pm0.08$
&$0.8\pm0.09$
&$1.1\pm0.2$
&$1.0\pm0.3$
&$-0.1\pm0.3$
&PMN J1305-4928
&
\\
 13 10 38
&\phs32 22
&052
&$2.5\pm0.05$
&$2.5\pm0.09$
&$2.3\pm0.1$
&$1.6\pm0.2$
&\nodata
&$-0.2\pm0.1$
&GB6 J1310+3220
&\tablenotemark{V}
\\
 13 16 06
&$-$33 37
&182
&$1.7\pm0.06$
&$1.7\pm0.09$
&$1.9\pm0.1$
&$1.9\pm0.2$
&$1.6\pm0.4$
&$0.1\pm0.2$
&PMN J1316-3339
&\tablenotemark{v}
\\
 13 24 32
&$-$10 47
&   
&$0.8\pm0.08$
&$0.8\pm0.1$
&$0.9\pm0.1$
&$1.2\pm0.2$
&$2.1\pm0.6$
&$0.5\pm0.4$
&PMN J1324-1049
&
\\
 13 27 35
&\phs22 13
&   
&$0.9\pm0.06$
&$0.8\pm0.08$
&$0.7\pm0.1$
&$0.4\pm0.2$
&\nodata
&$-0.4\pm0.5$
&GB6 J1327+2210
&\tablenotemark{a,v}
\\
 13 29 01
&\phs32 00
&040
&$0.8\pm0.04$
&$0.6\pm0.08$
&$0.4\pm0.07$
&$0.4\pm0.2$
&\nodata
&$-0.9\pm0.5$
&\nodata
&
\\
 13 30 53
&\phs25 02
&   
&$1.1\pm0.05$
&$1.0\pm0.07$
&$0.9\pm0.09$
&$0.8\pm0.1$
&$0.7\pm0.2$
&$-0.4\pm0.3$
&GB6 J1330+2509
&\tablenotemark{a}
\\
 13 31 17
&\phs30 30
&026
&$2.2\pm0.05$
&$1.8\pm0.09$
&$1.4\pm0.1$
&$1.2\pm0.2$
&\nodata
&$-0.7\pm0.2$
&GB6 J1331+3030
&
\\
 13 32 52
&\phs02 00
&   
&$1.4\pm0.05$
&$1.4\pm0.09$
&$1.3\pm0.1$
&$1.2\pm0.2$
&$1.2\pm0.3$
&$-0.1\pm0.2$
&GB6 J1332+0200
&
\\
 13 33 29
&\phs27 23
&   
&$0.8\pm0.06$
&$0.9\pm0.08$
&$0.8\pm0.08$
&$0.7\pm0.1$
&\nodata
&$-0.1\pm0.4$
&GB6 J1333+2725
&\tablenotemark{a}
\\
 13 36 50
&$-$33 58
&185
&$1.9\pm0.06$
&$1.5\pm0.07$
&$1.2\pm0.09$
&$1.1\pm0.2$
&\nodata
&$-0.7\pm0.2$
&PMN J1336-3358
&
\\
 13 37 40
&$-$12 57
&188
&$5.8\pm0.06$
&$6.0\pm0.1$
&$6.1\pm0.1$
&$5.7\pm0.2$
&$3.9\pm0.3$
&$0.0\pm0.06$
&PMN J1337-1257
&\tablenotemark{V}
\\
 13 44 00
&\phs66 01
&   
&$0.7\pm0.07$
&$0.4\pm0.1$
&$0.5\pm0.1$
&$0.2\pm0.1$
&$0.9\pm0.2$
&$-0.2\pm0.4$
&GB6 J1344+6606
&\tablenotemark{a}
\\
 13 47 48
&\phs12 18
&   
&$1.0\pm0.06$
&$1.1\pm0.09$
&$0.9\pm0.1$
&$0.9\pm0.2$
&\nodata
&$-0.0\pm0.4$
&GB6 J1347+1217
&
\\
 13 54 51
&$-$10 41
&197
&$1.6\pm0.06$
&$1.2\pm0.1$
&$1.2\pm0.2$
&$1.4\pm0.3$
&$0.7\pm0.3$
&$-0.4\pm0.3$
&PMN J1354-1041
&\tablenotemark{v}
\\
 13 55 56
&\phs76 47
&   
&$0.7\pm0.06$
&$0.8\pm0.1$
&$0.4\pm0.1$
&\nodata
&\nodata
&$-0.3\pm0.8$
&\nodata
&\tablenotemark{d}
% &
\\
 13 56 53
&$-$15 25
&   
&$0.8\pm0.08$
&$0.9\pm0.2$
&$0.7\pm0.2$
&$0.8\pm0.3$
&$0.9\pm0.3$
&$0.0\pm0.5$
&PMN J1357-1527
&\tablenotemark{v}
\\
 13 56 56
&\phs19 19
&004
&$1.4\pm0.06$
&$1.6\pm0.09$
&$1.4\pm0.1$
&$1.4\pm0.2$
&\nodata
&$0.1\pm0.2$
&GB6 J1357+1919
&\tablenotemark{v}
\\
 14 08 53
&$-$07 49
&203
&$1.1\pm0.07$
&$1.0\pm0.1$
&$1.0\pm0.1$
&$0.6\pm0.2$
&\nodata
&$-0.3\pm0.4$
&1Jy 1406-076
&
\\
 14 11 25
&\phs52 17
&   
&$0.9\pm0.05$
&$0.3\pm0.1$
&\nodata
&\nodata
&\nodata
&$-2.8\pm2$
&GB6 J1411+5212
&
\\
 14 15 46
&\phs13 22
&   
&$0.9\pm0.06$
&$1.0\pm0.09$
&$0.8\pm0.09$
&$1.1\pm0.5$
&$0.8\pm0.3$
&$0.1\pm0.4$
&GB6 J1415+1320
&
\\
 14 19 32
&\phs54 25
&   
&$0.8\pm0.06$
&$0.8\pm0.09$
&$0.8\pm0.08$
&$1.3\pm0.2$
&\nodata
&$0.2\pm0.4$
&GB6 J1419+5423
&\tablenotemark{a,v}
\\
 14 19 38
&\phs38 22
&042
&$1.1\pm0.04$
&$1.2\pm0.06$
&$1.1\pm0.06$
&$1.3\pm0.1$
&\nodata
&$0.2\pm0.2$
&GB6 J1419+3822
&\tablenotemark{V}
\\
 14 20 07
&\phs27 04
&   
&$0.9\pm0.06$
&$1.1\pm0.08$
&$1.0\pm0.07$
&$0.8\pm0.1$
&$1.0\pm0.2$
&$0.1\pm0.3$
&GB6 J1419+2706
&\tablenotemark{a}
\\
 14 27 28
&$-$33 02
&193
&$1.0\pm0.06$
&$1.4\pm0.09$
&$1.7\pm0.1$
&$1.5\pm0.2$
&\nodata
&$0.6\pm0.3$
&PMN J1427-3306
&
\\
 14 27 53
&$-$42 06
&191
&$3.1\pm0.05$
&$2.9\pm0.08$
&$2.8\pm0.1$
&$2.7\pm0.2$
&$1.9\pm0.3$
&$-0.2\pm0.1$
&PMN J1427-4206
&\tablenotemark{v}
\\
 14 37 02
&\phs63 37
&   
&$0.5\pm0.06$
&\nodata
&\nodata
&$0.7\pm0.2$
&\nodata
&$0.3\pm0.7$
&GB6 J1436+6336
&\tablenotemark{a}
\\
 14 42 57
&\phs51 55
&   
&$0.8\pm0.05$
&$0.9\pm0.07$
&$0.8\pm0.08$
&$0.9\pm0.2$
&$1.0\pm0.3$
&$0.1\pm0.3$
&GB6 J1443+5201
&
\\
 14 46 55
&$-$16 21
&   
&$1.0\pm0.06$
&$1.0\pm0.09$
&$0.8\pm0.09$
&$0.9\pm0.1$
&\nodata
&$-0.3\pm0.3$
&\nodata
&
\\
 14 57 20
&$-$35 36
&   
&$0.8\pm0.1$
&$0.9\pm0.1$
&$1.0\pm0.1$
&$0.9\pm0.2$
&$1.0\pm0.4$
&$0.2\pm0.4$
&PMN J1457-3538
&
\\
 14 58 32
&\phs71 40
&071
&$1.3\pm0.07$
&$1.2\pm0.1$
&$0.9\pm0.09$
&\nodata
&$0.6\pm0.2$
&$-0.6\pm0.3$
&GB6 J1459+7140
&\tablenotemark{v}
\\
 15 04 32
&\phs10 30
&006
&$1.6\pm0.05$
&$1.5\pm0.09$
&$1.3\pm0.09$
&$0.8\pm0.1$
&\nodata
&$-0.4\pm0.2$
&GB6 J1504+1029
&\tablenotemark{V}
\\
 15 06 55
&$-$16 44
&   
&$1.4\pm0.08$
&$1.3\pm0.2$
&$1.0\pm0.2$
&$0.8\pm0.2$
&\nodata
&$-0.5\pm0.4$
&PMN J1507-1652
&\tablenotemark{a}
\\
 15 10 38
&$-$05 46
&   
&$1.1\pm0.07$
&$1.1\pm0.1$
&$1.1\pm0.1$
&$0.8\pm0.2$
&\nodata
&$-0.1\pm0.4$
&PMN J1510-0543
&
\\
 15 12 46
&$-$09 04
&207
&$1.8\pm0.06$
&$1.7\pm0.1$
&$1.9\pm0.1$
&$1.9\pm0.2$
&$1.6\pm0.4$
&$0.0\pm0.2$
&1Jy 1510-08
&\tablenotemark{v}
\\
 15 13 49
&$-$10 00
&   
&$1.3\pm0.06$
&$1.0\pm0.1$
&$0.9\pm0.2$
&$1.3\pm0.3$
&\nodata
&$-0.3\pm0.4$
&\nodata
&
\\
 15 16 38
&\phs00 14
&002
&$1.6\pm0.06$
&$1.8\pm0.09$
&$1.7\pm0.1$
&$1.5\pm0.2$
&$0.7\pm0.3$
&$0.0\pm0.2$
&GB6 J1516+0015
&
\\
 15 17 44
&$-$24 21
&205
&$2.0\pm0.06$
&$2.1\pm0.1$
&$2.1\pm0.1$
&$2.0\pm0.2$
&$2.3\pm0.5$
&$0.0\pm0.2$
&PMN J1517-2422
&
\\
 15 40 58
&\phs14 47
&   
&$1.0\pm0.06$
&$0.8\pm0.09$
&$0.8\pm0.1$
&$0.8\pm0.2$
&\nodata
&$-0.4\pm0.4$
&GB6 J1540+1447
&
\\
 15 49 21
&\phs50 36
&   
&$0.9\pm0.06$
&$0.8\pm0.09$
&$1.0\pm0.1$
&$0.7\pm0.2$
&$0.6\pm0.3$
&$-0.1\pm0.4$
&GB6 J1549+5038
&
\\
 15 49 32
&\phs02 36
&005
&$2.7\pm0.06$
&$2.9\pm0.1$
&$2.4\pm0.1$
&$2.1\pm0.2$
&$2.2\pm0.6$
&$-0.2\pm0.1$
&GB6 J1549+0237
&\tablenotemark{V}
\\
 15 50 39
&\phs05 26
&007
&$2.5\pm0.06$
&$2.1\pm0.09$
&$1.9\pm0.1$
&$2.0\pm0.2$
&$1.4\pm0.3$
&$-0.4\pm0.2$
&GB6 J1550+0527
&
\\
 16 02 00
&\phs33 29
&   
&$0.9\pm0.04$
&$0.8\pm0.06$
&$0.8\pm0.06$
&$0.5\pm0.1$
&$0.8\pm0.3$
&$-0.2\pm0.3$
&GB6 J1602+3326
&
\\
 16 04 34
&\phs57 18
&   
&$0.7\pm0.04$
&$0.7\pm0.07$
&$0.8\pm0.06$
&$0.5\pm0.1$
&$0.6\pm0.2$
&$-0.1\pm0.3$
&GB6 J1604+5714
&\tablenotemark{a}
\\
 16 08 52
&\phs10 27
&009
&$2.0\pm0.06$
&$2.0\pm0.1$
&$1.9\pm0.1$
&$1.5\pm0.2$
&$1.1\pm0.4$
&$-0.2\pm0.2$
&GB6 J1608+1029
&\tablenotemark{V}
\\
 16 13 42
&\phs34 12
&023
&$4.1\pm0.05$
&$3.7\pm0.08$
&$3.4\pm0.08$
&$2.8\pm0.2$
&$1.8\pm0.3$
&$-0.3\pm0.08$
&GB6 J1613+3412
&\tablenotemark{V}
\\
 16 18 01
&$-$77 16
&183
&$2.4\pm0.05$
&$2.1\pm0.07$
&$1.9\pm0.08$
&$1.5\pm0.2$
&$0.9\pm0.2$
&$-0.4\pm0.1$
&PMN J1617-7717
&
\\
 16 23 25
&$-$68 17
&   
&$0.7\pm0.04$
&$0.6\pm0.06$
&$0.6\pm0.07$
&\nodata
&\nodata
&$-0.3\pm0.4$
&PMN J1624-6809
&
\\
 16 26 17
&\phs41 27
&   
&$0.9\pm0.05$
&$0.8\pm0.08$
&$0.7\pm0.08$
&$0.7\pm0.2$
&\nodata
&$-0.3\pm0.3$
&GB6 J1625+4134
&\tablenotemark{a}
\\
 16 33 20
&\phs82 26
&076
&$1.3\pm0.04$
&$1.5\pm0.07$
&$1.5\pm0.08$
&$1.2\pm0.1$
&$0.7\pm0.3$
&$-0.0\pm0.2$
&\nodata
&\tablenotemark{e}
\\
 16 35 16
&\phs38 07
&033
&$3.9\pm0.05$
&$4.3\pm0.08$
&$4.2\pm0.08$
&$3.8\pm0.1$
&$3.1\pm0.3$
&$0.1\pm0.07$
&GB6 J1635+3808
&\tablenotemark{V}
\\
 16 37 31
&\phs47 13
&   
&$0.9\pm0.05$
&$1.0\pm0.08$
&$1.0\pm0.1$
&$0.9\pm0.1$
&\nodata
&$0.0\pm0.3$
&GB6 J1637+4717
&
\\
 16 37 52
&$-$77 14
&   
&$1.4\pm0.05$
&$0.9\pm0.09$
&$0.8\pm0.09$
&$0.7\pm0.1$
&\nodata
&$-0.8\pm0.3$
&PMN J1636-7713
&
\\
 16 38 16
&\phs57 22
&056
&$1.3\pm0.04$
&$1.3\pm0.07$
&$1.4\pm0.08$
&$1.7\pm0.2$
&$1.0\pm0.3$
&$0.1\pm0.2$
&GB6 J1638+5720
&
\\
 16 42 34
&\phs68 54
&069
&$1.4\pm0.05$
&$1.5\pm0.08$
&$1.5\pm0.09$
&$1.7\pm0.2$
&$1.2\pm0.2$
&$0.0\pm0.2$
&GB6 J1642+6856
&\tablenotemark{a,V}
\\
 16 42 55
&\phs39 48
&035
&$6.5\pm0.05$
&$6.0\pm0.08$
&$5.5\pm0.08$
&$4.9\pm0.2$
&$3.9\pm0.3$
&$-0.3\pm0.05$
&GB6 J1642+3948
&\tablenotemark{V}
\\
 16 51 07
&\phs04 58
&010
&$1.6\pm0.07$
&$1.1\pm0.1$
&$1.0\pm0.2$
&$0.7\pm0.1$
&\nodata
&$-0.9\pm0.4$
&GB6 J1651+0459
&
\\
 16 54 10
&\phs39 39
&036
&$1.2\pm0.05$
&$1.2\pm0.08$
&$0.9\pm0.07$
&$0.5\pm0.2$
&\nodata
&$-0.5\pm0.3$
&GB6 J1653+3945
&\tablenotemark{a}
\\
 16 57 01
&\phs57 06
&   
&$0.5\pm0.06$
&$0.6\pm0.09$
&$0.6\pm0.1$
&$0.7\pm0.1$
&$0.8\pm0.2$
&$0.4\pm0.4$
&GB6 J1657+5705
&
\\
 16 57 26
&\phs47 54
&   
&$1.1\pm0.04$
&$0.9\pm0.06$
&$0.7\pm0.06$
&\nodata
&\nodata
&$-0.6\pm0.3$
&\nodata
&\tablenotemark{f}
% &
\\
 16 58 05
&\phs07 42
&013
&$1.4\pm0.05$
&$1.5\pm0.07$
&$1.4\pm0.1$
&$1.6\pm0.2$
&$1.6\pm0.7$
&$0.1\pm0.2$
&GB6 J1658+0741
&\tablenotemark{V}
\\
 16 58 51
&\phs05 13
&   
&$0.8\pm0.06$
&$0.6\pm0.09$
&$0.5\pm0.09$
&$0.4\pm0.2$
&\nodata
&$-0.8\pm0.5$
&GB6 J1658+0515
&
\\
 16 59 52
&\phs68 27
&   
&$0.2\pm0.06$
&$0.5\pm0.08$
&$0.6\pm0.08$
&$0.7\pm0.09$
&$0.6\pm0.1$
&$0.5\pm0.5$
&GB6 J1700+6830
&
\\
 17 03 37
&$-$62 14
&198
&$1.7\pm0.04$
&$1.7\pm0.07$
&$1.7\pm0.07$
&$1.4\pm0.1$
&\nodata
&$-0.1\pm0.2$
&PMN J1703-6212
&\tablenotemark{v}
\\
 17 07 37
&\phs01 48
&   
&$0.8\pm0.06$
&$0.9\pm0.1$
&$0.7\pm0.08$
&$0.8\pm0.2$
&\nodata
&$-0.0\pm0.4$
&GB6 J1707+0148
&
\\
 17 15 50
&\phs68 39
&   
&$0.6\pm0.04$
&$0.6\pm0.06$
&$0.6\pm0.07$
&\nodata
&$0.7\pm0.2$
&$0.1\pm0.4$
&GB6 J1716+6836
&
\\
 17 24 00
&$-$65 00
&196
&$2.3\pm0.05$
&$2.0\pm0.08$
&$1.6\pm0.09$
&$1.1\pm0.2$
&$1.2\pm0.3$
&$-0.6\pm0.2$
&PMN J1723-6500
&
\\
 17 27 23
&\phs45 30
&043
&$0.9\pm0.04$
&$1.0\pm0.08$
&$0.8\pm0.07$
&$1.2\pm0.2$
&$1.1\pm0.3$
&$0.1\pm0.3$
&GB6 J1727+4530
&\tablenotemark{V}
\\
 17 34 16
&\phs38 57
&038
&$1.2\pm0.05$
&$1.3\pm0.08$
&$1.2\pm0.09$
&$1.3\pm0.2$
&\nodata
&$0.1\pm0.2$
&GB6 J1734+3857
&
\\
 17 36 12
&$-$79 34
&186
&$1.0\pm0.04$
&$1.1\pm0.07$
&$1.2\pm0.07$
&$0.9\pm0.1$
&\nodata
&$0.1\pm0.2$
&PMN J1733-7935
&
\\
 17 38 26
&\phs50 15
&   
&$0.8\pm0.04$
&$0.5\pm0.08$
&$0.6\pm0.08$
&$0.5\pm0.1$
&\nodata
&$-0.5\pm0.4$
&\nodata
&
\\
 17 40 11
&\phs47 40
&   
&$0.8\pm0.05$
&$0.8\pm0.06$
&$0.9\pm0.08$
&$0.8\pm0.2$
&\nodata
&$0.1\pm0.3$
&GB6 J1739+4738
&
\\
 17 40 34
&\phs52 12
&048
&$1.2\pm0.04$
&$1.2\pm0.07$
&$1.3\pm0.1$
&$1.2\pm0.2$
&$0.8\pm0.3$
&$-0.0\pm0.2$
&GB6 J1740+5211
&
\\
 17 48 55
&\phs70 06
&068
&$0.6\pm0.03$
&$0.7\pm0.06$
&$0.8\pm0.06$
&$1.0\pm0.1$
&$0.7\pm0.1$
&$0.4\pm0.2$
&GB6 J1748+7005
&
\\
 17 53 24
&\phs44 08
&   
&$0.7\pm0.06$
&$0.6\pm0.1$
&$0.8\pm0.09$
&\nodata
&$1.1\pm0.3$
&$0.3\pm0.4$
&GB6 J1753+4410
&
\\
 17 53 33
&\phs28 48
&022
&$2.1\pm0.05$
&$1.9\pm0.07$
&$2.1\pm0.08$
&$2.2\pm0.2$
&$1.6\pm0.7$
&$-0.0\pm0.1$
&GB6 J1753+2847
&\tablenotemark{v}
\\
 17 58 58
&\phs66 32
&064
&$0.6\pm0.02$
&$0.6\pm0.03$
&$0.6\pm0.05$
&$0.4\pm0.1$
&\nodata
&$-0.1\pm0.2$
&GB6 J1758+6638
&\tablenotemark{a}
\\
 17 59 50
&\phs38 52
&   
&$0.9\pm0.05$
&$0.8\pm0.07$
&$0.7\pm0.1$
&\nodata
&\nodata
&$-0.4\pm0.5$
&GB6 J1800+3848
&\tablenotemark{a}
\\
 18 00 27
&\phs78 27
&072
&$1.8\pm0.05$
&$1.7\pm0.07$
&$1.6\pm0.08$
&$1.5\pm0.2$
&$0.9\pm0.2$
&$-0.3\pm0.2$
&1Jy 1803+78
&\tablenotemark{v}
\\
 18 01 32
&\phs44 04
&   
&$1.2\pm0.04$
&$1.4\pm0.07$
&$1.6\pm0.1$
&$1.5\pm0.2$
&$1.1\pm0.2$
&$0.2\pm0.2$
&GB6 J1801+4404
&\tablenotemark{v}
\\
 18 03 00
&$-$65 07
&199
&$1.2\pm0.05$
&$1.1\pm0.08$
&$1.3\pm0.09$
&$1.1\pm0.2$
&$0.9\pm0.2$
&$-0.0\pm0.2$
&PMN J1803-6507
&\tablenotemark{v}
\\
 18 06 47
&\phs69 49
&067
&$1.4\pm0.03$
&$1.4\pm0.06$
&$1.2\pm0.07$
&$1.4\pm0.1$
&$1.2\pm0.3$
&$-0.1\pm0.1$
&GB6 J1806+6949
&\tablenotemark{v}
\\
 18 08 32
&\phs56 58
&   
&$0.6\pm0.05$
&$0.7\pm0.06$
&$0.8\pm0.06$
&$0.7\pm0.09$
&\nodata
&$0.3\pm0.3$
&GB6 J1808+5709
&\tablenotemark{a}
\\
 18 19 57
&$-$55 21
&   
&$0.9\pm0.07$
&$0.5\pm0.2$
&$0.6\pm0.1$
&\nodata
&\nodata
&$-0.8\pm0.8$
&PMN J1819-5521
&
\\
 18 20 03
&$-$63 43
&200
&$1.7\pm0.05$
&$1.5\pm0.08$
&$1.2\pm0.09$
&$1.2\pm0.2$
&$1.2\pm0.2$
&$-0.3\pm0.2$
&PMN J1819-6345
&
\\
 18 24 09
&\phs56 50
&053
&$1.5\pm0.04$
&$1.3\pm0.07$
&$1.3\pm0.09$
&$1.4\pm0.2$
&$0.8\pm0.2$
&$-0.3\pm0.2$
&GB6 J1824+5650
&
\\
 18 25 37
&\phs67 37
&   
&\nodata
&\nodata
&$0.3\pm0.09$
&$0.6\pm0.1$
&$0.6\pm0.1$
&$0.7\pm0.8$
&\nodata
&
\\
 18 29 42
&\phs48 45
&046
&$2.8\pm0.04$
&$2.8\pm0.07$
&$2.6\pm0.08$
&$2.0\pm0.1$
&$1.3\pm0.2$
&$-0.2\pm0.1$
&GB6 J1829+4844
&\tablenotemark{v}
\\
 18 32 41
&\phs68 44
&   
&\nodata
&\nodata
&$0.4\pm0.07$
&$0.7\pm0.06$
&$0.7\pm0.1$
&$0.8\pm0.8$
&GB6 J1832+6848
&
\\
 18 34 21
&$-$58 54
&   
&$1.1\pm0.04$
&$1.1\pm0.07$
&$1.2\pm0.08$
&$0.9\pm0.2$
&\nodata
&$0.1\pm0.3$
&PMN J1834-5856
&
\\
 18 35 03
&\phs32 45
&   
&$0.8\pm0.05$
&$0.8\pm0.07$
&$0.7\pm0.07$
&$0.5\pm0.2$
&$0.7\pm0.2$
&$-0.2\pm0.3$
&GB6 J1835+3241
&
\\
 18 37 23
&$-$71 06
&192
&$1.9\pm0.04$
&$1.7\pm0.06$
&$1.5\pm0.06$
&$1.2\pm0.1$
&\nodata
&$-0.4\pm0.1$
&PMN J1837-7108
&
\\
 18 40 49
&\phs79 46
&073
&$1.3\pm0.04$
&$0.9\pm0.08$
&$0.7\pm0.1$
&\nodata
&\nodata
&$-1.0\pm0.4$
&1Jy 1845+79
&
\\
 18 42 52
&\phs68 08
&066
&$1.1\pm0.03$
&$1.2\pm0.05$
&$1.2\pm0.05$
&$1.0\pm0.08$
&$0.6\pm0.2$
&$-0.0\pm0.1$
&GB6 J1842+6809
&\tablenotemark{a}
\\
 18 48 40
&\phs32 23
&   
&$0.7\pm0.05$
&$0.8\pm0.1$
&$0.5\pm0.1$
&\nodata
&\nodata
&$-0.3\pm0.8$
&GB6 J1848+3219
&
\\
 18 49 38
&\phs67 05
&065
&$1.2\pm0.04$
&$1.4\pm0.06$
&$1.4\pm0.05$
&$1.2\pm0.1$
&$1.4\pm0.2$
&$0.1\pm0.1$
&GB6 J1849+6705
&\tablenotemark{a,V}
\\
 18 50 45
&\phs28 23
&028
&$1.5\pm0.04$
&$1.1\pm0.07$
&$0.9\pm0.05$
&$0.6\pm0.1$
&\nodata
&$-0.9\pm0.2$
&GB6 J1850+2825
&
\\
 19 02 53
&\phs31 53
&034
&$1.3\pm0.04$
&$1.1\pm0.06$
&$0.8\pm0.07$
&$0.4\pm0.2$
&\nodata
&$-0.8\pm0.3$
&GB6 J1902+3159
&
\\
 19 15 56
&$-$80 00
&   
&$0.7\pm0.04$
&$0.4\pm0.07$
&$0.5\pm0.07$
&\nodata
&\nodata
&$-0.9\pm0.5$
&PMN J1918-7957
&
\\
 19 23 30
&$-$21 05
&008
&$2.3\pm0.06$
&$2.5\pm0.1$
&$2.5\pm0.1$
&$2.6\pm0.2$
&$2.0\pm0.4$
&$0.1\pm0.1$
&PMN J1923-2104
&\tablenotemark{v}
\\
 19 24 51
&$-$29 14
&   
&$12.3\pm0.06$
&$12.0\pm0.1$
&$11.4\pm0.1$
&$10.9\pm0.2$
&$7.6\pm0.4$
&$-0.1\pm0.03$
&PMN J1924-2914
&
\\
 19 27 36
&\phs61 19
&059
&$1.0\pm0.04$
&$1.0\pm0.07$
&$1.0\pm0.08$
&$0.7\pm0.1$
&$0.6\pm0.2$
&$-0.2\pm0.3$
&GB6 J1927+6117
&
\\
 19 27 42
&\phs73 57
&070
&$3.5\pm0.04$
&$3.2\pm0.06$
&$2.8\pm0.07$
&$2.7\pm0.1$
&$1.3\pm0.3$
&$-0.3\pm0.07$
&GB6 J1927+7357
&\tablenotemark{V}
\\
 19 37 07
&$-$39 57
&   
&$1.0\pm0.07$
&$1.3\pm0.1$
&$1.3\pm0.1$
&$1.4\pm0.2$
&\nodata
&$0.3\pm0.3$
&PMN J1937-3957
&\tablenotemark{V}
\\
 19 38 15
&$-$63 44
&   
&$0.9\pm0.05$
&$0.7\pm0.07$
&$0.6\pm0.08$
&\nodata
&\nodata
&$-0.6\pm0.4$
&PMN J1939-6342
&\tablenotemark{a}
\\
 19 39 24
&$-$15 25
&   
&$1.0\pm0.07$
&$1.0\pm0.09$
&$1.0\pm0.09$
&$0.6\pm0.2$
&\nodata
&$-0.1\pm0.4$
&PMN J1939-1525
&
\\
 19 51 28
&\phs67 49
&   
&$0.7\pm0.04$
&$0.9\pm0.05$
&$0.7\pm0.05$
&$0.7\pm0.08$
&$0.7\pm0.2$
&$0.1\pm0.2$
&GB6 J1951+6743
&
\\
 19 52 19
&\phs02 33
&   
&$0.8\pm0.07$
&$0.6\pm0.09$
&$0.6\pm0.08$
&$0.9\pm0.2$
&\nodata
&$-0.3\pm0.5$
&GB6 J1952+0230
&
\\
 19 55 46
&\phs51 39
&051
&$0.8\pm0.05$
&$0.9\pm0.1$
&$0.8\pm0.09$
&\nodata
&\nodata
&$0.1\pm0.4$
&GB6 J1955+5131
&
\\
 19 58 02
&$-$38 45
&003
&$3.4\pm0.06$
&$3.5\pm0.09$
&$3.1\pm0.1$
&$2.7\pm0.2$
&$1.9\pm0.5$
&$-0.1\pm0.1$
&PMN J1957-3845
&\tablenotemark{v}
\\
 20 00 58
&$-$17 49
&011
&$2.0\pm0.07$
&$1.9\pm0.09$
&$1.8\pm0.1$
&$1.8\pm0.2$
&$2.0\pm0.8$
&$-0.1\pm0.2$
&PMN J2000-1748
&\tablenotemark{V}
\\
 20 05 43
&\phs77 55
&   
&$0.8\pm0.05$
&$0.7\pm0.1$
&$0.8\pm0.1$
&$0.8\pm0.2$
&$0.9\pm0.2$
&$0.0\pm0.3$
&1Jy 2007+77
&\tablenotemark{v}
\\
 20 08 21
&\phs66 12
&   
&$0.7\pm0.03$
&$0.5\pm0.05$
&$0.5\pm0.05$
&$0.6\pm0.2$
&\nodata
&$-0.5\pm0.3$
&GB6 J2007+6607
&
\\
 20 10 03
&\phs72 31
&   
&$0.7\pm0.06$
&$0.6\pm0.08$
&$1.0\pm0.07$
&$1.0\pm0.2$
&$0.7\pm0.2$
&$0.4\pm0.3$
&GB6 J2009+7229
&
\\
 20 11 19
&$-$15 47
&014
&$1.6\pm0.05$
&$1.5\pm0.1$
&$1.5\pm0.2$
&$1.2\pm0.3$
&\nodata
&$-0.2\pm0.3$
&PMN J2011-1546
&
\\
 20 22 30
&\phs61 36
&063
&$1.6\pm0.05$
&$1.4\pm0.07$
&$1.2\pm0.07$
&$0.7\pm0.1$
&\nodata
&$-0.5\pm0.2$
&GB6 J2022+6137
&
\\
 20 23 38
&\phs54 26
&   
&$0.7\pm0.07$
&$0.9\pm0.07$
&$0.8\pm0.08$
&$0.8\pm0.1$
&\nodata
&$0.1\pm0.4$
&GB6 J2023+5427
&
\\
 20 24 31
&\phs17 12
&031
&$0.9\pm0.04$
&$1.0\pm0.08$
&$0.9\pm0.09$
&$0.8\pm0.1$
&$0.8\pm0.3$
&$-0.1\pm0.3$
&GB6 J2024+1718
&\tablenotemark{a}
\\
 20 34 54
&$-$68 45
&194
&$0.7\pm0.05$
&$0.8\pm0.08$
&$0.8\pm0.08$
&$0.8\pm0.09$
&\nodata
&$0.2\pm0.3$
&PMN J2035-6846
&
\\
 20 35 20
&\phs10 55
&   
&$0.6\pm0.06$
&$1.1\pm0.1$
&$0.7\pm0.1$
&$0.9\pm0.2$
&$1.0\pm0.3$
&$0.3\pm0.3$
&GB6 J2035+1055
&
\\
 20 56 11
&$-$47 16
&208
&$2.2\pm0.05$
&$2.5\pm0.08$
&$2.4\pm0.1$
&$2.2\pm0.2$
&$1.7\pm0.4$
&$0.1\pm0.1$
&PMN J2056-4714
&\tablenotemark{V}
\\
 21 01 37
&\phs03 44
&   
&$1.2\pm0.05$
&$1.1\pm0.08$
&$1.0\pm0.2$
&$1.0\pm0.2$
&$0.9\pm0.3$
&$-0.2\pm0.3$
&GB6 J2101+0341
&\tablenotemark{v}
\\
 21 09 31
&$-$41 13
&001
&$1.5\pm0.06$
&$1.6\pm0.1$
&$1.2\pm0.1$
&$1.1\pm0.2$
&$1.0\pm0.3$
&$-0.3\pm0.2$
&PMN J2109-4110
&
\\
 21 09 39
&\phs35 37
&049
&$0.9\pm0.06$
&$0.7\pm0.08$
&$0.6\pm0.07$
&$0.8\pm0.2$
&\nodata
&$-0.4\pm0.4$
&GB6 J2109+3532
&\tablenotemark{a,v}
\\
 21 23 42
&\phs05 36
&027
&$2.2\pm0.06$
&$1.8\pm0.1$
&$1.8\pm0.1$
&$1.3\pm0.2$
&\nodata
&$-0.4\pm0.2$
&GB6 J2123+0535
&\tablenotemark{v}
\\
 21 24 10
&\phs25 07
&   
&$0.8\pm0.06$
&$0.6\pm0.09$
&$0.4\pm0.08$
&$0.5\pm0.2$
&\nodata
&$-0.9\pm0.6$
&GB6 J2123+2504
&
\\
 21 31 32
&$-$12 07
&017
&$2.7\pm0.06$
&$2.4\pm0.1$
&$2.4\pm0.1$
&$1.7\pm0.2$
&$1.6\pm0.5$
&$-0.3\pm0.1$
&PMN J2131-1207
&\tablenotemark{v}
\\
 21 34 08
&$-$01 54
&020
&$2.0\pm0.06$
&$1.9\pm0.1$
&$1.7\pm0.1$
&$1.6\pm0.2$
&$1.5\pm0.4$
&$-0.2\pm0.2$
&PMN J2134-0153
&
\\
 21 36 37
&\phs00 41
&025
&$4.4\pm0.06$
&$3.5\pm0.1$
&$3.0\pm0.1$
&$1.4\pm0.2$
&$1.4\pm0.3$
&$-0.7\pm0.1$
&GB6 J2136+0041
&
\\
 21 39 18
&\phs14 25
&041
&$2.2\pm0.05$
&$2.0\pm0.08$
&$1.9\pm0.09$
&$1.3\pm0.2$
&$1.0\pm0.2$
&$-0.3\pm0.2$
&GB6 J2139+1423
&\tablenotemark{v}
\\
 21 43 26
&\phs17 41
&044
&$1.2\pm0.05$
&$1.3\pm0.07$
&$1.0\pm0.09$
&$0.8\pm0.2$
&\nodata
&$-0.1\pm0.3$
&GB6 J2143+1743
&
\\
 21 48 05
&\phs06 57
&037
&$8.0\pm0.06$
&$7.7\pm0.09$
&$7.5\pm0.1$
&$6.5\pm0.2$
&$5.3\pm0.5$
&$-0.2\pm0.05$
&GB6 J2148+0657
&\tablenotemark{v}
\\
 21 48 46
&$-$77 58
&184
&$1.6\pm0.04$
&$1.4\pm0.07$
&$1.2\pm0.07$
&$0.7\pm0.1$
&\nodata
&$-0.5\pm0.2$
&PMN J2146-7755
&
\\
 21 51 47
&$-$30 27
&   
&$1.3\pm0.06$
&$1.4\pm0.1$
&$1.4\pm0.1$
&$1.6\pm0.2$
&\nodata
&$0.2\pm0.2$
&PMN J2151-3028
&\tablenotemark{v}
\\
 21 57 05
&$-$69 42
&190
&$3.6\pm0.05$
&$2.9\pm0.08$
&$2.6\pm0.08$
&$2.1\pm0.2$
&$1.5\pm0.4$
&$-0.6\pm0.1$
&PMN J2157-6941
&
\\
 21 58 07
&$-$15 01
&018
&$2.1\pm0.07$
&$1.8\pm0.09$
&$1.8\pm0.1$
&$1.4\pm0.3$
&$0.6\pm0.3$
&$-0.4\pm0.2$
&PMN J2158-1501
&
\\
 22 02 50
&\phs42 17
&058
&$3.4\pm0.05$
&$3.5\pm0.07$
&$3.6\pm0.07$
&$3.3\pm0.2$
&\nodata
&$0.0\pm0.08$
&GB6 J2202+4216
&\tablenotemark{V}
\\
 22 03 19
&\phs31 46
&054
&$2.7\pm0.05$
&$2.4\pm0.08$
&$2.1\pm0.1$
&$1.7\pm0.2$
&$1.6\pm0.4$
&$-0.4\pm0.1$
&GB6 J2203+3145
&\tablenotemark{V}
\\
 22 03 25
&\phs17 23
&045
&$1.5\pm0.06$
&$1.6\pm0.09$
&$1.6\pm0.1$
&$1.5\pm0.2$
&\nodata
&$0.1\pm0.2$
&GB6 J2203+1725
&
\\
 22 06 13
&$-$18 38
&016
&$1.8\pm0.06$
&$1.6\pm0.09$
&$1.2\pm0.1$
&$1.1\pm0.2$
&\nodata
&$-0.5\pm0.2$
&PMN J2206-1835
&
\\
 22 07 12
&$-$53 48
&   
&$1.0\pm0.05$
&$0.8\pm0.07$
&$0.7\pm0.1$
&$0.4\pm0.1$
&\nodata
&$-0.6\pm0.4$
&PMN J2207-5346
&
\\
 22 11 37
&\phs23 52
&050
&$1.3\pm0.06$
&$1.5\pm0.09$
&$1.4\pm0.08$
&$1.0\pm0.1$
&$1.1\pm0.3$
&$-0.1\pm0.2$
&GB6 J2212+2355
&\tablenotemark{v}
\\
 22 12 59
&$-$25 24
&   
&$0.9\pm0.07$
&$0.7\pm0.1$
&$0.6\pm0.1$
&$0.8\pm0.1$
&\nodata
&$-0.2\pm0.4$
&PMN J2213-2529
&\tablenotemark{a}
\\
 22 18 52
&$-$03 35
&030
&$2.3\pm0.06$
&$2.0\pm0.1$
&$1.9\pm0.1$
&$1.6\pm0.2$
&\nodata
&$-0.4\pm0.2$
&PMN J2218-0335
&\tablenotemark{v}
\\
 22 25 38
&\phs21 19
&   
&$0.8\pm0.06$
&$1.0\pm0.09$
&$0.9\pm0.09$
&$0.6\pm0.2$
&$0.6\pm0.2$
&$0.1\pm0.4$
&GB6 J2225+2118
&
\\
 22 25 46
&$-$04 55
&029
&$5.2\pm0.06$
&$4.9\pm0.1$
&$4.3\pm0.1$
&$4.1\pm0.2$
&$3.6\pm0.7$
&$-0.2\pm0.08$
&PMN J2225-0457
&\tablenotemark{V}
\\
 22 29 42
&$-$08 33
&024
&$1.9\pm0.07$
&$2.3\pm0.1$
&$2.2\pm0.1$
&$2.9\pm0.2$
&$2.1\pm0.5$
&$0.3\pm0.2$
&PMN J2229-0832
&\tablenotemark{V}
\\
 22 29 47
&$-$20 50
&   
&$0.9\pm0.06$
&$0.8\pm0.09$
&$0.9\pm0.1$
&$1.0\pm0.2$
&$1.0\pm0.3$
&$0.1\pm0.3$
&PMN J2229-2049
&
\\
 22 32 37
&\phs11 44
&047
&$3.4\pm0.06$
&$4.0\pm0.1$
&$4.1\pm0.1$
&$4.5\pm0.2$
&$4.0\pm0.3$
&$0.2\pm0.08$
&GB6 J2232+1143
&\tablenotemark{V}
\\
 22 35 13
&$-$48 34
&206
&$2.0\pm0.05$
&$2.2\pm0.08$
&$2.1\pm0.1$
&$2.0\pm0.2$
&$1.6\pm0.4$
&$0.1\pm0.1$
&PMN J2235-4835
&\tablenotemark{V}
\\
 22 36 23
&\phs28 24
&057
&$1.1\pm0.07$
&$1.2\pm0.08$
&$1.2\pm0.1$
&$1.2\pm0.1$
&\nodata
&$0.1\pm0.3$
&GB6 J2236+2828
&
\\
 22 39 33
&$-$57 01
&201
&$1.2\pm0.04$
&$1.4\pm0.05$
&$1.1\pm0.07$
&$0.9\pm0.1$
&$1.5\pm0.7$
&$-0.0\pm0.2$
&PMN J2239-5701
&
\\
 22 46 13
&$-$12 08
&021
&$1.8\pm0.06$
&$1.8\pm0.1$
&$1.7\pm0.2$
&$1.2\pm0.3$
&\nodata
&$-0.2\pm0.3$
&PMN J2246-1206
&\tablenotemark{V}
\\
 22 54 00
&\phs16 08
&055
&$7.4\pm0.06$
&$7.5\pm0.1$
&$7.5\pm0.1$
&$7.6\pm0.2$
&$7.2\pm0.4$
&$0.0\pm0.04$
&GB6 J2253+1608
&\tablenotemark{V}
\\
 22 55 44
&\phs42 01
&   
&$1.0\pm0.04$
&$0.7\pm0.06$
&$0.6\pm0.08$
&\nodata
&\nodata
&$-0.8\pm0.4$
&GB6 J2255+4202
&
\\
 22 56 29
&$-$20 14
&019
&$0.8\pm0.05$
&$0.7\pm0.08$
&$0.8\pm0.09$
&$0.5\pm0.2$
&\nodata
&$-0.3\pm0.4$
&PMN J2256-2011
&
\\
 22 58 06
&$-$27 57
&012
&$5.2\pm0.06$
&$5.2\pm0.09$
&$5.0\pm0.1$
&$4.4\pm0.2$
&$3.6\pm0.4$
&$-0.1\pm0.07$
&PMN J2258-2758
&\tablenotemark{V}
\\
 23 02 44
&$-$68 08
&   
&$0.6\pm0.07$
&$0.5\pm0.08$
&$0.5\pm0.1$
&\nodata
&\nodata
&$-0.6\pm0.8$
&PMN J2303-6807
&\tablenotemark{a}
\\
 23 15 49
&$-$50 18
&204
&$1.1\pm0.04$
&$1.1\pm0.06$
&$0.9\pm0.1$
&$0.9\pm0.1$
&\nodata
&$-0.3\pm0.3$
&PMN J2315-5018
&\tablenotemark{v}
\\
 23 22 33
&\phs44 48
&   
&$0.8\pm0.03$
&$0.9\pm0.05$
&$0.8\pm0.07$
&$0.6\pm0.1$
&$0.5\pm0.3$
&$-0.1\pm0.3$
&GB6 J2322+4445
&\tablenotemark{a}
\\
 23 22 48
&\phs51 05
&   
&$0.9\pm0.05$
&$0.8\pm0.09$
&$0.7\pm0.08$
&$0.5\pm0.1$
&\nodata
&$-0.4\pm0.3$
&GB6 J2322+5057
&\tablenotemark{a}
\\
 23 27 38
&\phs09 37
&   
&$0.8\pm0.07$
&$1.2\pm0.1$
&$1.1\pm0.1$
&$0.7\pm0.2$
&\nodata
&$0.3\pm0.4$
&GB6 J2327+0940
&\tablenotemark{a}
\\
 23 29 04
&$-$47 33
&   
&$1.3\pm0.04$
&$1.0\pm0.08$
&$1.2\pm0.1$
&$0.8\pm0.1$
&$0.9\pm0.2$
&$-0.3\pm0.2$
&PMN J2329-4730
&\tablenotemark{v}
\\
 23 30 22
&\phs33 48
&   
&$0.8\pm0.06$
&$0.8\pm0.09$
&$0.7\pm0.09$
&$0.8\pm0.2$
&\nodata
&$0.0\pm0.4$
&GB6 J2330+3348
&\tablenotemark{a}
\\
 23 30 44
&\phs10 56
&   
&$1.0\pm0.05$
&$1.0\pm0.08$
&$0.9\pm0.08$
&$1.0\pm0.2$
&\nodata
&$-0.1\pm0.3$
&GB6 J2330+1100
&
\\
 23 31 22
&$-$15 58
&032
&$1.1\pm0.07$
&$0.9\pm0.1$
&$0.8\pm0.2$
&$0.8\pm0.2$
&$0.8\pm0.4$
&$-0.4\pm0.4$
&PMN J2331-1556
&
\\
 23 33 45
&$-$23 40
&   
&$0.9\pm0.06$
&$0.9\pm0.08$
&$1.0\pm0.09$
&$1.1\pm0.3$
&$0.7\pm0.3$
&$0.1\pm0.3$
&PMN J2333-2343
&\tablenotemark{a}
\\
 23 34 10
&\phs07 34
&   
&$1.1\pm0.07$
&$1.0\pm0.08$
&$1.0\pm0.09$
&$1.3\pm0.2$
&\nodata
&$-0.0\pm0.3$
&GB6 J2334+0736
&
\\
 23 34 58
&$-$01 29
&   
&$0.6\pm0.06$
&$1.1\pm0.1$
&$1.0\pm0.1$
&$0.7\pm0.2$
&\nodata
&$0.7\pm0.5$
&PMN J2335-0131
&
\\
 23 35 27
&$-$52 43
&195
&$1.2\pm0.04$
&$0.8\pm0.05$
&$0.7\pm0.09$
&$0.6\pm0.1$
&\nodata
&$-1.0\pm0.3$
&PMN J2336-5236
&\tablenotemark{a,v}
\\
 23 46 46
&\phs09 29
&   
&$1.2\pm0.06$
&$1.1\pm0.07$
&$0.8\pm0.1$
&$0.6\pm0.2$
&\nodata
&$-0.4\pm0.4$
&GB6 J2346+0930
&\tablenotemark{a}
\\
 23 48 14
&$-$49 31
&   
&$0.7\pm0.06$
&$0.7\pm0.07$
&$0.7\pm0.07$
&\nodata
&\nodata
&$0.1\pm0.5$
&\nodata
&
\\
 23 48 16
&$-$16 30
&039
&$1.8\pm0.06$
&$1.8\pm0.1$
&$1.9\pm0.1$
&$1.5\pm0.2$
&$1.0\pm0.3$
&$-0.1\pm0.2$
&PMN J2348-1631
&
\\
 23 49 32
&\phs38 46
&   
&$0.8\pm0.06$
&$0.7\pm0.1$
&\nodata
&\nodata
&\nodata
&$-0.3\pm1$
&GB6 J2349+3849
&\tablenotemark{a}
\\
 23 54 22
&\phs45 50
&074
&$1.6\pm0.05$
&$1.2\pm0.07$
&$1.2\pm0.1$
&$1.1\pm0.2$
&$0.9\pm0.2$
&$-0.4\pm0.2$
&GB6 J2354+4553
&
\\
 23 54 59
&\phs81 52
&   
&$0.8\pm0.04$
&$0.8\pm0.1$
&$0.7\pm0.09$
&$1.3\pm0.2$
&\nodata
&$0.1\pm0.3$
&\nodata
&
\\
 23 56 11
&\phs49 53
&075
&$0.9\pm0.03$
&$0.8\pm0.05$
&$0.6\pm0.07$
&$0.4\pm0.1$
&\nodata
&$-0.4\pm0.3$
&GB6 J2355+4950
&
\\
 23 57 51
&$-$53 14
&189
&$1.3\pm0.04$
&$1.1\pm0.08$
&$1.1\pm0.1$
&$1.1\pm0.1$
&$0.8\pm0.3$
&$-0.2\pm0.2$
&PMN J2357-5311
&
\\
 23 58 04
&$-$10 14
&   
&$1.1\pm0.06$
&$1.3\pm0.07$
&$1.2\pm0.08$
&$1.2\pm0.2$
&$0.9\pm0.4$
&$0.1\pm0.3$
&PMN J2358-1020
&
\\
 23 58 53
&$-$60 50
&187
&$1.9\pm0.05$
&$1.4\pm0.07$
&$1.2\pm0.06$
&$1.1\pm0.1$
&\nodata
&$-0.7\pm0.2$
&PMN J2358-6054
&
\\
\enddata
\tablenotetext{a}{Indicates the source has multiple possible identifications.}
\tablenotetext{b}{Source J0322-3711 (Fornax A) is extended, and the fluxes listed were obtained by aperture photometry.}
\tablenotetext{c}{Source J0519-0539 is a blend of the Lynds Bright Nebulae LBN 207.65-23.11 and LBN 207.29-22.66.}
\tablenotetext{d}{Source J1356+7647 is outside of the declination range of the GB6 and PMN catalogs.  
Identified as QSO NVSSJ135755+764320 by Trushkin (2006, private communication).}
\tablenotetext{e}{Source J1633+8226 is outside of the declination range of the
GB6 and PMN catalogs. It was identified as NGC 6251 by \citet{trushkin:2003}.}
\tablenotetext{f}{Source J1657+4754 is identified as QSO GB6J1658+4737 by
Trushkin (2006, private communication). Offset from the \map\ position is 18.1
arcminutes.}
\tablenotetext{v}{Probable variable: $\chi^2 > 37.6$.}
\tablenotetext{V}{Variable: $\chi^2 > 100$.}
\end{deluxetable}

\clearpage
\setlength{\hoffset}{0mm}

\begin{deluxetable}{lccccccccc}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{WMAP Point Source Catalog --Five Years VW Bands
\label{tab:ILC-VW}} 						
\tablehead{
\colhead{RA} & \colhead{DEC}  &
\colhead{WMAP ID} & \colhead{Type} & \colhead{Dist.} & \colhead{$f_{V}$\tablenotemark{a}} & \colhead{$T_{V-W}$} & \colhead{5GHz ID} & \colhead{Identified} & \colhead{Note\tablenotemark{c}}\\
\colhead{hms} & \colhead{dms} & \colhead{} &
\colhead{} & \colhead{[arcmin]} & \colhead{[Jy]} & \colhead{[mK]} &  \colhead{} & \colhead{/Masked\tablenotemark{b}} & \colhead{} 
}
\startdata 
\hline
00 06 19 & -06 27 31 & WMAP J0006-0623 & G & 4.1 & 1.7$\pm$0.3  & 0.35 & PMN J0006-0623 & Y / Y & $\ddag$ \\
00 18 49 & 73 24 34 & \nodata  &  QSO & 5.0  & 0.9$\pm$0.3  & 0.23 & GB6 J0019+7327  & Y / Y  & $\ddag$  \\
01 08 43 &  01 39 53 & WMAP J0108+0135 & QSO & 5.0 & 1.8$\pm$0.3  & 0.36 & PMN J0108+0134 & Y / Y & $\ddag$ \\
01 36 55 &  47 50 27 & WMAP J0137+4753 & QSO & 1.2  &  3.1$\pm$0.3  & 0.56  & GB6 J0136+4751 & Y / Y & $\ddag$ \\
02 10 57 & -51 01 28 & WMAP J0210-5100 & QSO & 1.8   &  2.7$\pm$0.3 & 0.42 & PMN J0210-5101 & Y / Y & $\ddag,~\diamond$ \\
02 37 50 &  28 47 49 & WMAP 0237+2848 & QSO & 0.6  &  2.8$\pm$0.3  & 0.51 & GB6 J0237+2848 & Y / Y & $\ddag$ \\
03 19 48 &  41 30 13 & WMAP J0319+4131 & G &  0.5   &  5.6$\pm$0.3 & 1.01 & GB6 J0319+4130 & Y / Y & $\ddag$,~Per A \\
03 21 52 & -37 08 24 & WMAP J0322-3711 & G & 10.6  &  2.1$\pm$0.3   & 0.48  & 1Jy 0320-37 & Y / Y & $\ddag$,~For A \\
03 34 19 & -40 12 10 & WMAP J0334-4007  & QSO  & 3.9 & 1.6$\pm$0.3  & 0.24 & PMN J0334-4008 & Y / Y  & $\ddag,~\diamond$  \\
03 58 57 &  36 40 06 &  \nodata & \nodata & \nodata   & 5.0   & 0.79   & \nodata & N / Y & In NGC 1499 \\
04 02 37 &  36 17 10 &  \nodata & \nodata & \nodata   &  6.2    & 0.99 &  \nodata & N / Y & In NGC 1499 \\
04 03 54 & -36 04 48 & WMAP J0403-3604 & QSO &  0.2  &  3.7$\pm$0.3   & 0.47  & PMN J0403-3605 & Y / Y & $\ddag,~\diamond$ \\
04 23 17 & -01 20 00 & WMAP J0423-0120 & QSO & 0.6  &  7.1$\pm$0.4    & 1.03 & PMN J0423-0120 & Y / Y & $\ddag$ \\
04 25 02 & -37 56 42 & WMAP J0424-3757  & QSO  & 3.9  &  1.5$\pm$0.3   & 0.26 & PMN J0424-3756  & Y / Y  & $\ddag,~\diamond$  \\
04 33 21 &  05 22 36 & WMAP J0433+0521 & G & 2.8  &  2.2$\pm$0.3  & 0.39 & GB6 J0433+0521 & Y / Y & $\ddag$ \\
04 40 28 & -43 34 55 & WMAP J0440-4332 & QSO & 2.6 & 1.9$\pm$0.3   & 0.33 & PMN J0440-4332 & Y / Y & $\ddag,~\diamond$ \\
04 49 14 &  11 22 22 &  \nodata  & G  &  1.8  &  1.9$\pm$0.3   & 0.34 & GB6 J0449+1121  & Y / Y & $\ast,~\dag,~\ddag$  \\
04 52 54 & -69 18 56 &  \nodata & HII &  5.9  &  1.6$\pm$0.3   & 0.20 & PMN J0452-6922 & Y / N & $\dag,~\ddag$,~in LMC \\
04 55 43 & -46 17 00 & WMAP 0455-4617 & QSO &  1.7   & 3.4$\pm$0.3   & 0.60 & PMN J0455-4616 & Y / Y & $\ddag,~\diamond$ \\
04 57 03 & -66 25 20 & \nodata & HII & 1.5 & 3.2$\pm$0.3  & 0.38 & PMN J0456-6624 & Y / Y & $\dag$,~in LMC \\
04 57 08 & -23 24 28 & WMAP J0456-2322  & QSO & 1.2 & 1.7$\pm$0.3   & 0.27  & PMN J0457-2324 & Y / Y  & $\ddag,~\diamond$  \\
05 17 52 & -69 19 02 & \nodata & HII &  6.8   &  1.0$\pm$0.3    & 0.19  & PMN J0518-6914 & Y / N &  $\dag,~\ddag$,~in LMC \\
05 19 47 & -45 48 21 & WMAP J0519-4546 & G &  1.7   &  3.5$\pm$0.3   &  0.63   & 1Jy 0518-45 & Y / Y & $\ddag,~\diamond$,~Pic A \\
05 22 19 & -68 00 24 & \nodata & HII &  3.5   & 1.7$\pm$0.3   & 0.18   & PMN J0522-6757 & Y / N & $\dag,~\ddag$,~in LMC \\
05 23 09 & -36 26 48 & WMAP J0523-3627 & G &  2.3   &  3.4$\pm$0.3    & 0.44   & PMN J0522-3628 & Y / Y & $\diamond$ \\
05 34 57 & -67 33 47 & \nodata & HII & 3.0  & 1.8$\pm$0.3   &  0.21  & PMN J0535-6734 & Y / N & $\dag,~\ddag$,~in LMC \\
05 35 17 & -05 23 26 & \nodata & HII & 0.1  &  290.9$\pm$6.7    & 35.81   &\nodata & Y / Y & Ori A \\
05 38 28 & -69 07 20 & \nodata & HII &  3.1  & 26.3$\pm$0.8   & 3.83   & PMN J0538-6905 & Y / Y & $\dag,~\ddag$,~in LMC \\
05 38 42 & -44 05 49 & WMAP J0538-4405 & QSO & 1.6  & 5.6$\pm$0.3   & 0.74   & PMN J0538-4405 & Y / Y & $\ddag,~\diamond$ \\
05 38 53 & -03 01 16 & \nodata  & \nodata  & \nodata  &   1.9    &  0.31  & \nodata  & N / N  & in Ori  \\
05 40 10 & -03 08 51 & \nodata & \nodata & \nodata & 2.0  & 0.32     & \nodata & N / N & in Ori \\
05 40 30 & -02 39 03 & \nodata & \nodata &  \nodata  &  2.6  &  0.41   & \nodata & N / N & in Ori \\
05 41 43 & -01 53 49 & \nodata  & HII &  0.2   & 45.8$\pm$1.2     & 5.78  & PMN J0541-0154 & Y / Y & $\ddag$,~Ori B \\
06 07 58 & -06 26 25 & \nodata & HII &  4.5  &  7.0$\pm$0.4   & 0.37   & PMN J0607-0623 & Y / Y  & $\dag,~\ast,~\ddag$ \\
06 09 38 & -15 41 35 & WMAP J0609-1541 & QSO & 1.3   &  2.2$\pm$0.3   &  0.37   & PMN J0609-1542 & Y / Y & $\ddag,~\diamond$ \\
06 35 36 & -75 15 15 & WMAP J0635-7517 & QSO & 1.2   &  2.5$\pm$0.3    &  0.42  & PMN J0635-7516 & Y / Y & $\ddag,~\diamond$ \\
07 21 54 & -37 30 36 & \nodata  & \nodata  & \nodata   &  1.6    &  0.25  & \nodata  & N / N  & in Gum  \\
07 22 40 &  71 20 53 & WMAP J0721+7122 & QSO &  3.7   &  1.9$\pm$0.3   &  0.25   & GB6 J0721+7120 & Y / Y & $\ddag$ \\
07 31 22 & -48 09 24 & \nodata  & \nodata & \nodata & 1.7  & 0.26  & \nodata & N / N & in Gum \\
07 34 58 & -48 49 11 & \nodata & \nodata &  \nodata  &  2.1    &  0.33  & \nodata & N / N & in Gum \\
07 36 27 & -49 50 52 & \nodata  & \nodata & \nodata & 1.5   &  0.24 & \nodata & N / N  & in Gum \\
07 44 33 & -50 33 49 & \nodata  & \nodata & \nodata & 1.6  & 0.25  & \nodata & N / N  & in Gum \\
07 49 03 & -50 39 05 & \nodata & \nodata & \nodata    & 1.6  &  0.26   & \nodata & N / N & in Gum \\
08 02 32 & -50 41 25 & \nodata  & \nodata & \nodata & 1.6 & 0.26  &    \nodata & N / N & in Gum \\
08 14 06 & -52 52 02 & \nodata  & \nodata & \nodata & 1.6 & 0.25  & \nodata & N / N & in Gum \\
08 36 38 & -20 15 52 & WMAP J0836-2015 & QSO & 1.2  & 1.9$\pm$0.3    &  0.39  & PMN J0836-2017 & Y / Y & $\ddag,~\diamond$ \\
08 41 21 &  70 55 29 & WMAP J0841+7053 & QSO & 1.8  &  1.7$\pm$0.3    &  0.31  & GB6 J0841+7053 & Y / Y & $\ddag$ \\
08 54 58 &  20 06 06 & WMAP J0854+2006 & QSO &  2.2 &  4.2$\pm$0.3   &  0.61  & GB6 J0854+2006 & Y / Y & $\ddag$ \\
09 09 12 &  01 23 37 & WMAP J0909+0119 & QSO & 2.1  & 1.6$\pm$0.3    &  0.44  & GB6 J0909+0121 & Y / Y & $\ddag$ \\
09 21 28 &  07 24 22 & \nodata  & \nodata & \nodata & 2.3   & 0.36  & \nodata & N / N &  \nodata \\
09 27 05 &  39 03 46 & WMAP J0927+3901 & QSO & 1.5 &  4.6$\pm$0.3    & 0.72   & GB6 J0927+3902 & Y / Y & $\ddag$ \\
10 58 31 &  01 33 44 & WMAP J1058+0134 & QSO & 0.4  & 4.2$\pm$0.3    &  0.80  & GB6 J1058+0133 & Y / Y & $\ddag$ \\
10 59 09 & -80 04 12 & WMAP J1059-8003 & QSO & 1.1  & 2.3$\pm$0.3   & 0.30    & PMN J1058-8003 & Y / Y & $\ddag,~\diamond$ \\
11 53 04 &  49 29 55 & WMAP J1153+4932 & G &  3.5   &  2.1$\pm$0.3   &  0.30  & GB6 J1153+4931 & Y / Y & \nodata \\
11 59 41 &  29 19 49 & WMAP J1159+2915 & QSO &  5.5   &  1.8$\pm$0.3    &  0.33  & GB6 J1159+2914 & Y / Y & $\ddag$ \\
12 29 08 &  02 03 06 & WMAP J1229+0203 & QSO &  0.3   &  14.6$\pm$0.5    &  2.32  & PMN J1229+0203 & Y / Y & $\ddag$ \\
12 30 49 &  12 22 56 & WMAP J1230+1223 & G &  0.5  &   9.6$\pm$0.4   &  1.49  & GB6 J1230+1223 & Y / Y & Vir A \\
12 47 02 & -25 46 32 & WMAP J1246-2547  & QSO  & 3.7  &  1.7$\pm$0.3   &  0.33   & PMN J1246-2547 &  Y / Y & $\ddag,~\diamond$  \\
12 56 12 & -05 47 28 & WMAP J1256-0547 & QSO &  0.2  &  16.9$\pm$0.6    & 2.45    & PMN J1256-0547 & Y / Y & $\ddag$ \\
13 10 47 &  32 24 25 & WMAP J1310+3222 & QSO & 5.3  & 1.7$\pm$0.3    &  0.28    & GB6 J1310+3220 & Y / Y & $\ddag$ \\
13 15 59 & -33 45 18 & WMAP J1316-3337 & QSO & 6.6   &  1.9$\pm$0.3   &  0.33    & PMN J1316-3339 & Y / Y & $\ddag,~\diamond$ \\
13 22 35 & -44 38 25 & \nodata & \nodata &  \nodata  &  2.2    &  0.34   & \nodata &  N / Y & In Cen A vicinity \\
13 25 33 & -42 59 25 & \nodata & G &  2.0  &  25.6$\pm$0.8   & 4.02    & PMN J1325-4257\tablenotemark{d} & Y / Y & $\dag,~\ast,~\diamond$,~Cen A \\
13 37 41 & -12 56 37 & WMAP J1337-1257 & QSO &  0.8  &  6.0$\pm$0.3   & 0.86   & PMN J1337-1257 & Y / Y & $\ddag$ \\
14 27 53 & -42 06 36 & WMAP J1427-4206 & QSO &  0.7  & 2.7$\pm$0.3    &  0.39    & PMN J1427-4206 & Y / Y & $\ddag,~\diamond$ \\
15 18 04 & -24 21 26 & WMAP J1517-2421 & G & 5.1  & 1.8$\pm$0.3   &  0.34  & PMN J1517-2422  & Y / Y & $\ddag,~\diamond$ \\
15 49 33 &  02 33 46 & WMAP J1549+0236 & QSO & 3.4   &  2.1$\pm$0.3    &  0.36  & GB6 J1549+0237 & Y / Y & $\ddag$ \\
16 13 42 &  34 12 03 & WMAP J1613+3412 & QSO &  0.8  &  2.9$\pm$0.3    & 0.51   & GB6 J1613+3412 & Y / Y & $\ddag$ \\
16 18 32 & -77 12 31 & WMAP J1618-7716  & QSO  & 5.3  &  1.7$\pm$0.3   & 0.25   & PMN J1617-7717  & Y / Y  & $\ddag,~\diamond$  \\
16 20 18 & -25 34 47 & \nodata  & \nodata & \nodata & 2.7   &  0.43  & \nodata & N / N & in Oph \\
16 20 51 & -25 21 11 & \nodata & \nodata &  \nodata  & 3.0   &  0.47   & \nodata & N / N & in Oph  \\
16 28 38 & -09 03 59 & \nodata &\nodata  & \nodata  &  2.1   & 0.34   & \nodata & N / N & in Oph   \\
16 35 05 &  38 08 11 & WMAP J1635+3807 & QSO &  2.1  &  4.1$\pm$0.3    &   0.56  & GB6 J1635+3808 & Y / Y & $\ddag$ \\
16 38 26 &  57 18 39 & WMAP J1638+5722  & QSO & 2.4  & 1.6$\pm$0.3   & 0.26   & GB6 J1638+5720 & Y / Y & $\ddag$ \\
16 42 26 &  68 55 54 & WMAP J1642+6854 & QSO & 1.8   &  1.3$\pm$0.3   &  0.31    & GB6 J1642+6856 & Y / Y & $\ddag$ \\
16 42 56 &  39 48 44 & WMAP J1642+3948 & QSO &  0.6  &  5.1$\pm$0.3   &  0.78    & GB6 J1642+3948 & Y / Y & $\ddag$ \\
17 20 32 & -00 59 59 & \nodata & G & 1.5 &  2.6$\pm$0.3    & 0.43   & PMN J1720-0058 & Y / Y & $\dag,~\ast$ \\
17 33 01 & -13 06 25 & \nodata & QSO & 1.6   &  3.3$\pm$0.3   &  0.51    & PMN J1733-1304 & Y / Y & $\ast,~\ddag$ \\
17 43 56 & -03 48 42 & \nodata  & QSO & 1.6 &  4.5$\pm$0.3    &  0.76  & PMN J1743-0350 & Y / Y & $\ast,~\ddag$ \\
17 51 38 &  09 40 23 & \nodata & QSO &  1.9  &  3.6$\pm$0.3   &  0.57   & GB6 J1751+0938 & Y / Y & $\dag,~\ast,~\ddag$ \\
17 53 44 &  28 47 37 & WMAP J1753+2848 & QSO &  0.6  &  2.0$\pm$0.3    &  0.27   & GB6 J1753+2847 & Y / Y & $\ddag$ \\
18 06 49 &  69 50 36 & WMAP J1806+6949 & G & 1.1  &  1.3$\pm$0.3    &  0.23   & GB6 J1806+6949 & Y / Y & $\ddag$ \\
18 29 37 &  48 46 45 & WMAP J1829+4845 & QSO &  2.2  &  2.3$\pm$0.3    &  0.28   & GB6 J1829+4844 & Y / Y & \nodata \\
19 24 52 & -29 14 15 & \nodata & QSO &  0.3  &  10.1$\pm$0.4    &  1.60   & PMN J1924-2914 & Y / Y & $\dag,~\ast,~\ddag,~\diamond$ \\
19 27 42 &  73 56 34 & WMAP J1927+7357 & QSO & 1.5  &  3.0$\pm$0.3    &  0.45   & GB6 J1927+7357 & Y / Y & $\ddag$ \\
19 57 55 & -38 45 03 & WMAP J1958-3845 & QSO &  0.9  &  2.9$\pm$0.3    &  0.35   & PMN J1957-3845 & Y / Y & $\ddag,~\diamond$ \\
20 11 12 & -15 47 51 & WMAP J2011-1547  & QSO & 1.5 & 1.1$\pm$0.3   & 0.32   & PMN J2011-1546 & Y / Y & $\ddag,~\diamond$ \\
20 56 01 & -47 15 56 & WMAP J2056-4716 & QSO & 2.8  &  2.6$\pm$0.3    &  0.39   & PMN J2056-4714 & Y / Y & $\ddag,~\diamond$ \\
21 34 15 & -01 59 35 & WMAP J2134-0154 & QSO &  6.4  &  1.3$\pm$0.3   &  0.38    & PMN J2134-0153 & Y / Y & $\ddag$ \\
21 48 07 &  06 56 29 & WMAP J2148+0657 & QSO &  1.2  &   6.5$\pm$0.3   &  1.02  & GB6 J2148+0657 & Y / Y & $\ddag$ \\
21 57 19 & -69 41 42 & WMAP J2157-6942 & G &  1.2  &  2.1$\pm$0.3    &  0.41   & PMN J2157-6941 & Y / Y & $\diamond$ \\
% Note was *
22 02 47 &  42 17 37 & WMAP J2202+4217 & QSO & 1.2  &  3.6$\pm$0.3    &  0.39   & GB6 J2202+4216 & Y / Y & \nodata \\
22 18 55 & -03 30 48 & WMAP J2218-0335 & QSO &  4.9  &  1.5$\pm$0.3    &  0.35   & PMN J2218-0335 & Y / Y & $\ddag$ \\
22 25 42 & -04 57 56 & WMAP J2225-0455 & QSO &  1.6  &  3.6$\pm$0.3   &  0.68    & PMN J2225-0457 & Y / Y & $\ddag$ \\
22 29 46 & -08 31 23 & WMAP J2229-0833 & QSO &  2.1  &   2.8$\pm$0.3   &  0.41   & PMN J2229-0832 & Y / Y & $\ddag$ \\
22 32 35 &  11 42 50 & WMAP J2232+1144 & QSO &  1.1 &   4.2$\pm$0.3    &  0.53  & GB6 J2232+1143 & Y / Y & \nodata \\
22 35 21 & -48 35 13 & WMAP J2235-4834 & QSO &  1.5  &  2.1$\pm$0.3    &  0.36   & PMN J2235-4835 & Y / Y & $\ddag,~\diamond$ \\
22 53 57 &  16 10 11 & WMAP J2254+1608 & QSO & 1.3   &  8.0$\pm$0.4    & 1.06    & GB6 J2253+1608 & Y / Y & $\ddag$ \\
22 58 10 & -27 59 31 & WMAP J2258-2757 & QSO &  1.5   &  4.7$\pm$0.3   &  0.75    & PMN J2258-2758 & Y / Y & $\ddag,~\diamond$ \\
\hline
\enddata

\tablenotetext{a}{The V-band fluxes of the identified sources are
calculated as in \cite{chen/wright:2008}; The fluxes of the unidentified
sources are estimated by multiplying the V-W temperature in the
filtered map with the median conversion factor from V-W temperatures
to V-band fluxes of the identified sources and are given without
an uncertainty.}
\tablenotetext{b}{Three-year WMAP point source mask is considered here.}
\tablenotetext{c}{$\dag$ and $\ast$ indicate the new sources cross-detected 
in~\citet{nie/zhang:2007} and~\citet{lopez-caniego/etal:2007}.~$\ddag$ 
and $\diamond$ indicate the source is included in the 
CRATES catalog \citep{healey/etal:2007} and the 
AT20G BSS catalog \citep{massardi/etal:2008}, respectively.}
\tablenotetext{d}{Indicates the source has multiple possible 5 GHz
identifications. The brightest one is given here. }
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccc}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Significant Polarization Percentages
\label{tab:pol}}
\tablehead{
\colhead{WMAP ID} & 
\colhead{K} &
\colhead{Ka} &
\colhead{Q}
}
\startdata
\hline
J0322$-$3711 & $8.5 \pm 0.4$ & $9.3 \pm 1.2 $ & $8.1 \pm 2.2 $ \\
J0519$-$4546 & $5.7 \pm 0.9$ & $8.6 \pm 2.0$ & \nodata \\
J1229$+$0203 & $4.9 \pm 0.3$ & $4.4 \pm 0.6$ & $4.8 \pm 0.8$ \\
J1230$+$1223 & $3.8 \pm 04$ & $4.8 \pm 0.7$ & $4.4 \pm 1.0$ \\
J1256$-$0547 & $3.6 \pm 0.4$ & $3.1 \pm 0.7$ & $3.8 \pm 0.8$ \\
\hline
\enddata
\end{deluxetable}
